From Unaligned to Aligned: Scaling Multilingual LLMs with Multi-Way Parallel Corpora

Continued pretraining and instruction tuning on large-scale multilingual data have proven to be effective in scaling large language models (LLMs) to low-resource languages. However, the unaligned nature of such data limits its ability to effectively capture cross-lingual semantics. In contrast, multi-way parallel data, where identical content is aligned across multiple languages, provides stronger cross-lingual consistency and offers greater potential for improving multilingual performance. In this paper, we introduce a large-scale, high-quality multi-way parallel corpus, TED2025, based on TED Talks. The corpus spans 113 languages, with up to 50 languages aligned in parallel, ensuring extensive multilingual coverage. Using this dataset, we investigate best practices for leveraging multi-way parallel data to enhance LLMs, including strategies for continued pretraining, instruction tuning, and the analysis of key influencing factors. Experiments on six multilingual benchmarks show that models trained on multiway parallel data consistently outperform those trained on unaligned multilingual data.

==> (inline-0) <==
\begin{tabular}{ll|ll|ll|ll|ll}
\toprule
\textbf{Topic}   & \textbf{\#Talks} & \textbf{Topic}   & \textbf{\#Talks} & \textbf{Topic}   & \textbf{\#Talks} & \textbf{Topic}   & \textbf{\#Talks} & \textbf{Topic}   & \textbf{\#Talks} \\
\midrule
global issues    & 10334   & race & 154     & coronavirus        & 70      & inclusion & 36      & resources  & 18      \\
education        & 9126    & writing & 154     & sex  & 69      & solar system & 35      & paleontology  & 17      \\
technology       & 6323    & physics & 153     & pandemic   & 69      & sight  & 35      & dinosaurs  & 17      \\
art   & 5858    & gender  & 144     & product design     & 68      & Audacious Project    & 35      & television & 17      \\
business & 5694    & exploration & 143     & algorithm  & 68      & industrial design    & 34      & exercise   & 17      \\
Life  & 5623    & neuroscience   & 142     & aging   & 67      & sound  & 34      & blockchain & 17      \\
health   & 5561    & family  & 140     & empathy & 67      & behavioral economics & 34      & fungi  & 16      \\
science  & 4819    & architecture   & 138     & justice system     & 67      & online privacy       & 34      & public speaking  & 16      \\
entertainment    & 4717    & emotions    & 137     & goals   & 66      & travel & 33      & nuclear energy   & 16      \\
design   & 2313    & humor   & 136     & urban planning     & 65      & magic  & 33      & PTSD   & 16      \\
Humanities       & 1048    & happiness   & 132     & crime   & 65      & trees  & 33      & driverless cars  & 16      \\
TED-Ed   & 941     & universe    & 131     & machine learning   & 65      & weather   & 33      & bees   & 15      \\
animation        & 879     & AI   & 131     & compassion & 64      & public space & 33      & geology    & 15      \\
culture  & 847     & illness & 131     & investing  & 62      & TED Prize & 32      & smell  & 15      \\
social change    & 783     & entrepreneur   & 130     & fish & 62      & bioethics & 31      & Alzheimer's   & 15      \\
TEDx  & 734     & decision-making   & 130     & demo & 62      & military  & 30      & shopping   & 15      \\
society  & 712     & language    & 130     & disability & 62      & illusion  & 30      & Autism spectrum disorder & 15      \\
history  & 617     & self & 130     & conservation       & 62      & human rights & 29      & vulnerability & 15      \\
innovation       & 518     & photography & 127     & feminism   & 61      & theater   & 28      & TED Connects  & 15      \\
humanity & 500     & policy  & 126     & Planets & 60      & solar energy & 28      & toys   & 14      \\
biology  & 482     & religion    & 124     & renewable energy   & 57      & biosphere & 28      & Antarctica & 14      \\
communication    & 453     & media   & 121     & code & 57      & maps   & 27      & science fiction  & 14      \\
future   & 434     & democracy   & 120     & women in business  & 57      & spoken word  & 27      & Islam  & 14      \\
creativity       & 413     & india   & 120     & chemistry  & 57      & heart  & 27      & neurology  & 14      \\
climate change   & 412     & energy  & 118     & Middle East        & 57      & Slavery   & 27      & Moon   & 13      \\
community        & 407     & motivation  & 115     & immigration        & 57      & sexual violence      & 27      & 3D printing   & 13      \\
personal growth  & 395     & philosophy  & 114     & Best of the Web    & 56      & surveillance & 27      & body language & 13      \\
environment      & 392     & film & 113     & natural disaster   & 55      & manufacturing        & 27      & hearing    & 13      \\
activism & 371     & violence    & 113     & dance   & 55      & trust  & 27      & meditation & 13      \\
sustainability   & 341     & literature  & 112     & consciousness      & 54      & archaeology  & 26      & Brazil & 12      \\
performance      & 325     & parenting   & 111     & marine biology     & 54      & AIDS   & 25      & graphic design   & 12      \\
psychology       & 325     & journalism  & 111     & virus   & 53      & virtual reality      & 25      & ebola  & 12      \\
medicine & 323     & money   & 111     & statistics & 52      & gardening & 25      & suicide    & 12      \\
brain & 323     & potential   & 110     & depression & 52      & nanotechnology       & 25      & wind energy   & 12      \\
music & 316     & ancient world  & 109     & microbiology       & 52      & Europe & 25      & coral reefs   & 12      \\
work  & 316     & social media   & 108     & china   & 51      & biomimicry   & 24      & rivers & 12      \\
economics        & 308     & love & 107     & electricity        & 51      & drones & 24      & international relations  & 12      \\
health care      & 307     & poetry  & 107     & plants  & 51      & mindfulness  & 24      & glaciers   & 12      \\
nature   & 300     & law  & 107     & Vaccines   & 51      & quantum   & 24      & augmented reality        & 12      \\
collaboration    & 288     & pollution   & 106     & Asia & 49      & aliens & 24      & worklife   & 12      \\
politics & 279     & biodiversity   & 105     & ethics  & 49      & friendship   & 24      & rocket science   & 11      \\
animals  & 271     & software    & 103     & bacteria   & 48      & encryption   & 24      & Christianity  & 11      \\
women & 269     & visualizations & 103     & farming & 48      & medical imaging      & 24      & Sun & 11      \\
TED Fellows      & 267     & teaching    & 100     & prison  & 47      & South America        & 23      & bullying   & 11      \\
human body       & 267     & international development & 99      & refugees   & 47      & telescopes   & 23      & CRISPR & 11      \\
storytelling     & 259     & finance & 99      & TED en Español     & 47      & birds  & 23      & String theory & 10      \\
invention        & 250     & genetics    & 96      & gaming  & 46      & Big Bang  & 22      & homelessness  & 10      \\
identity & 245     & death   & 96      & fear & 46      & Mission Blue & 22      & grammar    & 9       \\
kids  & 243     & books   & 94      & natural resources  & 46      & Surgery   & 22      & typography & 8       \\
engineering      & 241     & TED Residency  & 94      & LGBTQIA+   & 46      & protest   & 22      & Buddhism   & 8       \\
leadership       & 234     & biotech & 92      & terrorism  & 44      & painting  & 22      & asteroid   & 8       \\
government       & 233     & beauty  & 92      & philanthropy       & 44      & interview & 21      & deextinction  & 8       \\
equality & 223     & work-life balance & 89      & personality        & 44      & library   & 21      & cryptocurrency   & 8       \\
public health    & 219     & robots  & 88      & marketing  & 43      & plastic   & 21      & metaverse  & 8       \\
medical research & 218     & poverty & 87      & drugs   & 43      & Mars   & 21      & conducting & 7       \\
Internet & 214     & water   & 84      & sociology  & 43      & Egypt  & 21      & bionics    & 7       \\
computers        & 201     & transportation & 83      & curiosity  & 43      & pregnancy & 21      & NASA   & 7       \\
Africa   & 197     & cancer  & 83      & TEDMED  & 43      & synthetic biology    & 21      & atheism    & 5       \\
data  & 194     & astronomy   & 82      & indigenous peoples & 42      & Transgender  & 21      & pain   & 5       \\
cities   & 193     & agriculture & 82      & sleep   & 41      & prosthetics  & 20      & forensics  & 4       \\
disease  & 192     & DNA  & 79      & diversity  & 40      & museums   & 20      & microbes   & 4       \\
space & 187     & success & 79      & fashion & 40      & addiction & 20      & NFTs   & 4       \\
war   & 183     & ecology & 77      & discovery  & 40      & TED Membership       & 19      & Judaism    & 3       \\
United States    & 181     & infrastructure & 77      & corruption & 39      & primates  & 18      & street art & 3       \\
food  & 174     & cognitive science & 76      & time & 39      & cyber security       & 18      & Hinduism   & 1       \\
math  & 173     & sports  & 74      & consumerism        & 38      & astrobiology & 18      & reproductive health      & 1       \\
ocean & 168     & youth   & 73      & productivity       & 38      & dark matter  & 18      & crowdsourcing & 1       \\
Countdown        & 168     & comedy  & 73      & Anthropocene       & 38      & botany & 18      & veganism   & 1       \\
evolution        & 162     & insects & 71      & capitalism & 38      & fossil fuels & 18      &     & \\
mental health    & 159     & memory  & 70      & flight  & 36      & blindness & 18      &     & \\
relationships    & 154     & anthropology   & 70      & UX design  & 36      & TED Books & 18      &     &        \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|lrr|lrr|lrr|lrr|lrr|lrr}
\toprule
\textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} \\
\midrule
ar\_en       & 1242114 & 74.58   & ko\_nl    & 603056  & 61.26   & en\_id    & 414970  & 78.6    & bg\_cs    & 290870  & 72.28   & fa\_sq     & 144330  & 62.35   & hi\_ja     & 101055  & 64.02   & ja\_lv       & 77169   & 59.48   \\
en\_es       & 1171895 & 78.54   & nl\_ru    & 602559  & 67.92   & ar\_uk    & 414459  & 63.47   & de\_uk    & 290812  & 70.01   & pt-br\_sq  & 143939  & 65.7    & ca\_fa     & 100797  & 65.67   & ckb\_ru      & 77119   & 66.2    \\
ar\_es       & 1076362 & 67.49   & fa\_fr    & 601008  & 66.3    & el\_nl    & 411252  & 71.5    & cs\_ro    & 289965  & 66.43   & pl\_sq     & 143091  & 58.49   & lt\_th     & 100559  & 64.29   & hy\_it       & 77029   & 72.39   \\
ar\_zh-cn    & 994593  & 56.73   & hu\_ru    & 599111  & 66.95   & el\_ro    & 410986  & 72.64   & ro\_th    & 289049  & 68.12   & sk\_th     & 142947  & 67.93   & kmr\_vi    & 99796   & 57.87   & id\_kmr      & 76830   & 68.53   \\
en\_zh-cn    & 973667  & 68.84   & fa\_zh-cn & 597792  & 58.76   & hr\_zh-tw & 409256  & 65.99   & pt\_tr    & 288876  & 65      & da\_he     & 142920  & 68.94   & my\_ro     & 99349   & 59.51   & lv\_pt-br    & 76810   & 64.23   \\
en\_fr       & 942555  & 78.07   & en\_pl    & 597234  & 71.96   & hr\_ko    & 406822  & 64.74   & id\_nl    & 288406  & 70.38   & es\_lt     & 142342  & 66.23   & da\_uk     & 99161   & 71.01   & hu\_lv       & 76732   & 61.74   \\
ar\_fr       & 930909  & 65.64   & es\_hu    & 595397  & 67.29   & el\_fa    & 405959  & 65.36   & it\_pt    & 286615  & 70.47   & da\_ja     & 142244  & 60.65   & my\_pl     & 98672   & 64.29   & es\_hy       & 76522   & 72.01   \\
ar\_ko       & 922379  & 59.11   & fa\_tr    & 595201  & 63.42   & hr\_ru    & 403875  & 70.08   & de\_id    & 286157  & 68.35   & pt\_th     & 142194  & 68.07   & ca\_en     & 97477   & 76.76   & he\_hy       & 76382   & 65.64   \\
es\_zh-cn    & 917132  & 61.02   & it\_ro    & 594433  & 69.53   & bg\_hu    & 402557  & 67.52   & el\_uk    & 284286  & 69.11   & he\_lt     & 141827  & 65.44   & ca\_pl     & 96318   & 65.14   & fr\_hy       & 76335   & 71.77   \\
en\_pt-br    & 916532  & 76.85   & ja\_pl    & 592311  & 60.64   & id\_zh-cn & 402550  & 63.86   & pt\_vi    & 283273  & 68.58   & sv\_uk     & 141678  & 71.52   & hi\_hu     & 95946   & 69.46   & bg\_mk       & 76211   & 66.44   \\
ar\_zh-tw    & 904984  & 58.14   & pt-br\_ro & 591880  & 69.36   & uk\_zh-tw & 402129  & 59.77   & bg\_uk    & 280180  & 66.54   & lt\_zh-cn  & 140519  & 58.59   & he\_hi     & 95463   & 65.91   & fa\_sl       & 75967   & 67.71   \\
es\_fr       & 891473  & 70.34   & pl\_pt-br & 587885  & 64.03   & es\_id    & 400666  & 69.39   & sr\_th    & 274803  & 67.47   & da\_pt-br  & 139360  & 70.55   & id\_lt     & 95440   & 64.5    & ckb\_fa      & 75797   & 58.61   \\
en\_ko       & 890124  & 70.57   & he\_ro    & 587631  & 67.31   & en\_pt    & 400349  & 77.17   & el\_id    & 271766  & 70.96   & hu\_sq     & 139156  & 59.85   & da\_th     & 95366   & 68.44   & hy\_zh-cn    & 75783   & 61.69   \\
ar\_pt-br    & 879212  & 67.73   & pl\_tr    & 586000  & 61.75   & el\_hu    & 399729  & 68.3    & de\_th    & 270867  & 65.05   & da\_tr     & 139059  & 63.87   & kmr\_pl    & 94413   & 65.86   & sl\_vi       & 75423   & 66.19   \\
en\_it       & 878170  & 77.63   & fr\_hu    & 585533  & 67.48   & ru\_uk    & 398976  & 66.93   & cs\_el    & 269611  & 71.02   & lt\_tr     & 138684  & 60.07   & da\_id     & 94277   & 69.27   & hu\_sl       & 75210   & 64.94   \\
ar\_ru       & 877084  & 62.75   & es\_nl    & 583927  & 68.53   & ko\_uk    & 397906  & 60.44   & fa\_pt    & 266363  & 69.15   & sv\_th     & 138653  & 70.03   & ar\_fi     & 93954   & 63.87   & pt-br\_sl    & 75095   & 67.73   \\
en\_zh-tw    & 875551  & 70.77   & ro\_tr    & 583912  & 62.87   & hu\_sr    & 395571  & 68.03   & ja\_pt    & 264092  & 61.77   & fr\_lt     & 138611  & 66.97   & id\_my     & 93952   & 63.59   & hr\_my       & 74708   & 65.31   \\
es\_pt-br    & 852199  & 68.21   & fr\_nl    & 581625  & 68.29   & en\_uk    & 395281  & 74.99   & el\_th    & 263718  & 65.59   & lt\_vi     & 137996  & 64.4    & kmr\_ro    & 93814   & 63.76   & hy\_pl       & 74621   & 68.75   \\
en\_ru       & 850952  & 73.92   & it\_nl    & 579681  & 69.3    & es\_hr    & 394545  & 72.79   & bg\_id    & 262916  & 71.63   & es\_my     & 137828  & 62.85   & ca\_nl     & 93527   & 68.23   & sk\_sq       & 74607   & 59.87   \\
ar\_it       & 847883  & 68.63   & ar\_de    & 579476  & 63.12   & he\_hr    & 393849  & 71.16   & hr\_uk    & 259520  & 69.92   & nl\_sq     & 137756  & 65.76   & hi\_vi     & 93155   & 65.35   & ca\_id       & 74599   & 66.27   \\
es\_ko       & 840427  & 63.57   & fa\_ja    & 577117  & 60.12   & pl\_sr    & 392935  & 65.49   & bg\_th    & 259002  & 63      & da\_vi     & 137054  & 69.4    & ar\_mk     & 92840   & 63.44   & de\_my       & 74489   & 61.94   \\
ko\_zh-tw    & 836982  & 57.84   & ja\_ro    & 577022  & 58.02   & de\_el    & 392903  & 69.08   & cs\_sr    & 251810  & 67.23   & ja\_lt     & 136887  & 59.28   & ckb\_zh-cn & 92736   & 55.79   & hy\_pt-br    & 74342   & 71.54   \\
ar\_vi       & 835188  & 60.61   & en\_nl    & 574465  & 74.32   & hr\_tr    & 391818  & 64.98   & he\_pt    & 251208  & 69.61   & ko\_my     & 136833  & 62.55   & ca\_de     & 92300   & 65.77   & hy\_vi       & 74020   & 68.65   \\
ar\_tr       & 834805  & 57.72   & nl\_zh-cn & 573272  & 62.01   & bg\_fa    & 391024  & 63.69   & cs\_hr    & 246496  & 68.76   & de\_sq     & 136631  & 62.52   & fi\_zh-tw  & 92202   & 62.77   & el\_hi       & 74002   & 67.9    \\
es\_zh-tw    & 826342  & 62.19   & fa\_it    & 569719  & 69.54   & hr\_it    & 389151  & 71.47   & id\_sr    & 244934  & 70.81   & cs\_sv     & 136553  & 69.84   & mk\_zh-tw  & 91924   & 60.64   & pl\_sl       & 73913   & 63.02   \\
ko\_zh-cn    & 820514  & 55.92   & he\_nl    & 569437  & 67.38   & ar\_th    & 387921  & 60.43   & th\_uk    & 240998  & 65.41   & my\_zh-cn  & 136213  & 54.99   & ko\_mk     & 91599   & 58.57   & mk\_ro       & 73468   & 71.39   \\
en\_vi       & 819601  & 74.7    & de\_ko    & 566540  & 60.88   & fr\_hr    & 387881  & 72.49   & hr\_th    & 233343  & 69.03   & bg\_sq     & 136032  & 64.2    & fi\_ko     & 91568   & 62.31   & bg\_lv       & 73230   & 66.62   \\
ko\_ru       & 817529  & 58.43   & de\_ru    & 566165  & 66.03   & en\_hr    & 387342  & 80.44   & hu\_pt    & 231917  & 66.73   & en\_sq     & 135269  & 75.78   & fi\_ru     & 91544   & 67.73   & fa\_lv       & 73228   & 65.09   \\
zh-cn\_zh-tw & 814894  & 59.22   & de\_zh-tw & 565984  & 60.88   & id\_ko    & 386648  & 63.97   & hr\_id    & 225917  & 69.17   & my\_ru     & 134946  & 57.26   & my\_sr     & 90728   & 63.79   & kmr\_uk      & 73167   & 63.34   \\
fr\_ko       & 812164  & 61.91   & hu\_tr    & 565854  & 61.79   & hr\_zh-cn & 386282  & 63.07   & ar\_sv    & 225106  & 68.86   & hr\_pt     & 134940  & 69.73   & ckb\_es    & 90328   & 66.87   & hu\_hy       & 73131   & 68.61   \\
ru\_zh-tw    & 808709  & 57.9    & fa\_pt-br & 563585  & 68.58   & nl\_sr    & 383972  & 70.94   & cs\_uk    & 224284  & 70.41   & fa\_lt     & 133962  & 64.81   & sk\_sv     & 90046   & 67.92   & fi\_ro       & 73106   & 65.46   \\
fr\_zh-tw    & 807365  & 61.74   & nl\_pt-br & 562777  & 69.25   & ro\_sr    & 383556  & 69.62   & ar\_sk    & 219162  & 66.47   & lt\_pt-br  & 133915  & 64.4    & kmr\_sr    & 89752   & 63.3    & de\_lv       & 72910   & 67.18   \\
en\_tr       & 803643  & 69.44   & hu\_zh-cn & 562549  & 61.05   & fr\_id    & 380333  & 69.33   & ru\_sk    & 216633  & 67.31   & da\_pl     & 133738  & 67.33   & bg\_ca     & 89729   & 67.71   & nl\_sl       & 72893   & 69.34   \\
fr\_zh-cn    & 802960  & 59.75   & fa\_he    & 561511  & 63      & id\_zh-tw & 380316  & 65.19   & pt\_ro    & 216447  & 70.24   & da\_fa     & 133336  & 67.54   & fi\_tr     & 89546   & 63.01   & my\_pt       & 72689   & 62.59   \\
es\_it       & 802859  & 71.06   & pl\_vi    & 559884  & 63.99   & ja\_uk    & 380238  & 60.28   & ko\_sk    & 216434  & 60.12   & id\_sk     & 132944  & 68.69   & mk\_ru     & 89477   & 64.36   & de\_hi       & 72551   & 68.11   \\
es\_ru       & 801560  & 67.16   & hu\_pt-br & 559813  & 66.58   & hr\_ja    & 378739  & 62.86   & sk\_zh-tw & 215458  & 63.18   & da\_nl     & 132314  & 68.62   & fi\_zh-cn  & 89334   & 62.16   & lv\_nl       & 72451   & 66.67   \\
fr\_ru       & 792541  & 66.25   & ja\_nl    & 558716  & 60.73   & ar\_pt    & 378332  & 68.92   & ru\_sv    & 214353  & 67.74   & lt\_pl     & 132181  & 64.39   & ca\_ro     & 88907   & 66.49   & hy\_ja       & 72415   & 62.09   \\
ar\_ja       & 784497  & 56.38   & nl\_tr    & 557514  & 64.76   & it\_uk    & 377321  & 70.33   & cs\_th    & 213428  & 67.02   & my\_tr     & 131897  & 63.15   & es\_fi     & 88720   & 67.55   & de\_hy       & 72367   & 70.66   \\
fr\_pt-br    & 782057  & 69.2    & de\_fr    & 555403  & 67.25   & tr\_uk    & 376704  & 62.37   & sv\_zh-tw & 211023  & 65.56   & bg\_da     & 131380  & 71.93   & mk\_tr     & 88567   & 60.92   & bg\_hy       & 72117   & 70.43   \\
ru\_zh-cn    & 782001  & 56.46   & de\_es    & 555297  & 67.4    & es\_uk    & 376019  & 70.15   & it\_sk    & 210780  & 69.94   & da\_hu     & 130980  & 68.1    & it\_mk     & 88419   & 72.46   & ar\_gl       & 71993   & 64.86   \\
es\_vi       & 773676  & 66.34   & de\_zh-cn & 550745  & 59.68   & hr\_pt-br & 375441  & 70      & ko\_sv    & 210646  & 61.02   & my\_zh-tw  & 130701  & 58.12   & es\_mk     & 88223   & 70.91   & hi\_sr       & 71827   & 72.17   \\
pt-br\_zh-cn & 771080  & 61.87   & de\_it    & 548882  & 68.86   & fr\_uk    & 374373  & 67.84   & he\_sk    & 209261  & 68.5    & hu\_lt     & 130019  & 63.01   & fr\_mk     & 87857   & 69.59   & lt\_sk       & 71823   & 63.62   \\
ko\_pt-br    & 769640  & 60.88   & hu\_ja    & 548815  & 60.43   & id\_ru    & 373973  & 68.57   & id\_uk    & 208434  & 70.49   & el\_sq     & 130019  & 67.52   & mk\_zh-cn  & 87776   & 58.56   & lt\_sv       & 71797   & 66.13   \\
ar\_he       & 769088  & 63.17   & hu\_it    & 546990  & 68.89   & he\_uk    & 373946  & 66.87   & es\_sk    & 207954  & 70.01   & da\_de     & 129984  & 67.71   & fi\_it     & 87350   & 68.87   & hy\_nl       & 71760   & 71.78   \\
it\_zh-cn    & 768684  & 62.08   & fa\_vi    & 540771  & 62.78   & ru\_th    & 371985  & 62.57   & fr\_sk    & 207151  & 70.04   & fa\_my     & 129218  & 61.56   & kmr\_nl    & 87266   & 65.77   & el\_fi       & 71717   & 67.66   \\
en\_ja       & 767383  & 67.19   & de\_pt-br & 539297  & 68      & bg\_el    & 370591  & 71.05   & id\_th    & 206594  & 70.04   & lt\_nl     & 129116  & 65.92   & ca\_el     & 87260   & 71.04   & en\_gl       & 71708   & 76.4    \\
pt-br\_zh-tw & 765142  & 63.79   & ro\_vi    & 538958  & 66.99   & id\_tr    & 370340  & 64.68   & en\_sv    & 206079  & 78.4    & ar\_kmr    & 129089  & 58.57   & fi\_he     & 87220   & 64.39   & da\_sk       & 71598   & 69.62   \\
it\_ko       & 763728  & 63.57   & pl\_ro    & 538936  & 64.87   & th\_zh-tw & 370162  & 62.54   & es\_sv    & 204734  & 70.93   & ro\_sq     & 129001  & 62.8    & ckb\_tr    & 87019   & 55.63   & el\_mk       & 71404   & 70.38   \\
ko\_tr       & 762690  & 62.69   & de\_he    & 538274  & 65.08   & ko\_th    & 369872  & 59.23   & sk\_zh-cn & 204644  & 61.05   & en\_lt     & 128870  & 77.27   & fi\_fr     & 86735   & 68.32   & kmr\_th      & 71125   & 55      \\
fr\_it       & 759270  & 70.8    & he\_hu    & 537399  & 65.4    & hr\_vi    & 367480  & 69.78   & fr\_sv    & 204374  & 70.21   & id\_sv     & 128754  & 71.48   & ca\_sr     & 86525   & 69.29   & fa\_hy       & 70864   & 68.08   \\
it\_zh-tw    & 758320  & 64.39   & ar\_bg    & 535507  & 64.18   & uk\_zh-cn & 365583  & 58.46   & pl\_pt    & 203742  & 65.16   & ar\_hi     & 128727  & 61.94   & lv\_ru     & 85431   & 66.65   & hi\_id       & 70512   & 72.84   \\
vi\_zh-cn    & 758118  & 58.82   & bg\_zh-tw & 529405  & 60.27   & id\_vi    & 365422  & 69.2    & cs\_id    & 203628  & 67.15   & hr\_sq     & 127983  & 61.56   & ar\_lv     & 85384   & 64.03   & ar\_fr-ca    & 70482   & 65.28   \\
es\_tr       & 758036  & 63.25   & bg\_ko    & 529377  & 60.53   & es\_pt    & 364577  & 69.57   & ja\_sk    & 202798  & 61.4    & da\_en     & 127603  & 77.74   & fi\_ja     & 85205   & 61.57   & fi\_hr       & 70341   & 67.46   \\
it\_ru       & 755860  & 69.14   & bg\_ru    & 527966  & 64.19   & uk\_vi    & 363859  & 63.49   & sv\_tr    & 202544  & 65.03   & en\_hi     & 127575  & 74.11   & lv\_zh-tw  & 85107   & 61.77   & en\_sl       & 70278   & 76.52   \\
tr\_zh-tw    & 754441  & 60      & nl\_pl    & 526107  & 67.7    & id\_pt-br & 361604  & 69.89   & sk\_tr    & 202354  & 63.07   & fr\_my     & 127214  & 61.5    & he\_mk     & 84836   & 69.53   & bg\_sl       & 70217   & 68.85   \\
pt-br\_ru    & 746806  & 67.94   & nl\_vi    & 524453  & 67.49   & en\_th    & 360968  & 74.44   & it\_sv    & 202096  & 71      & my\_vi     & 126920  & 58.12   & el\_kmr    & 84364   & 66.19   & sq\_sv       & 70151   & 65.62   \\
ru\_tr       & 743416  & 59.64   & de\_tr    & 522926  & 62.2    & fa\_uk    & 360247  & 65.44   & sv\_zh-cn & 202046  & 63.58   & en\_kmr    & 126910  & 74.74   & ar\_sl     & 84275   & 66.2    & pt\_sk       & 69947   & 68.49   \\
ja\_ko       & 741597  & 63.41   & de\_en    & 521558  & 72.11   & fa\_hr    & 359517  & 71.19   & sk\_vi    & 200977  & 66.32   & da\_ro     & 124242  & 69.18   & ko\_lv     & 84272   & 58.64   & de\_sl       & 69903   & 68.57   \\
ja\_ru       & 738225  & 57.25   & de\_ja    & 520960  & 58.58   & id\_it    & 358047  & 70.92   & he\_sv    & 200731  & 69.67   & de\_lt     & 123263  & 67.47   & hu\_mk     & 84242   & 67.94   & fr-ca\_zh-tw & 69524   & 60.2    \\
ja\_zh-tw    & 738006  & 56.72   & bg\_it    & 518477  & 72.39   & he\_th    & 356554  & 63.74   & nl\_pt    & 200282  & 70.49   & sq\_sr     & 122703  & 65.64   & de\_kmr    & 84191   & 66.03   & fr-ca\_it    & 69422   & 70.03   \\
tr\_zh-cn    & 735014  & 57.29   & ar\_el    & 516272  & 67.15   & hr\_pl    & 355076  & 66.9    & pt-br\_sk & 199502  & 69.46   & bg\_lt     & 122347  & 69.67   & ja\_mk     & 83889   & 57.56   & ckb\_he      & 69176   & 64.45   \\
he\_ko       & 731416  & 58.54   & bg\_es    & 515032  & 71.15   & ar\_cs    & 353364  & 68.36   & pl\_sk    & 197076  & 64.89   & he\_my     & 122318  & 59.17   & fa\_fi     & 83877   & 65.84   & es\_fr-ca    & 69123   & 70.11   \\
fr\_tr       & 730265  & 62.45   & bg\_zh-cn & 513676  & 57.78   & pt-br\_uk & 352163  & 71.05   & nl\_sk    & 195616  & 69.98   & kmr\_zh-tw & 122148  & 57.91   & en\_lv     & 83504   & 76.43   & el\_sl       & 69016   & 69.84   \\
en\_he       & 727009  & 77.91   & bg\_he    & 513379  & 67.16   & it\_th    & 352152  & 68.46   & fa\_sv    & 195104  & 68.61   & cs\_pt     & 121276  & 65.99   & fi\_pt-br  & 83408   & 66.91   & mk\_sr       & 69016   & 72.21   \\
he\_ru       & 725834  & 63.89   & bg\_fr    & 512323  & 70.2    & he\_id    & 351414  & 68.37   & ja\_sv    & 195050  & 61.82   & kmr\_ko    & 120297  & 61.03   & fi\_hu     & 83367   & 64.89   & fr-ca\_ru    & 68995   & 66.06   \\
he\_zh-tw    & 724228  & 58.85   & de\_pl    & 511972  & 66.79   & ja\_th    & 351200  & 59.68   & pt-br\_sv & 193655  & 70.9    & ja\_my     & 120050  & 62.06   & my\_th     & 83330   & 58.22   & lv\_ro       & 68727   & 60.9    \\
fr\_ja       & 721692  & 58.11   & fa\_hu    & 507281  & 66.84   & hr\_hu    & 349614  & 67.19   & sv\_vi    & 192166  & 69.76   & kmr\_ru    & 118804  & 64.93   & sl\_zh-tw  & 83227   & 62.43   & fr\_fr-ca    & 68723   & 69.2    \\
es\_ja       & 718188  & 59.91   & nl\_ro    & 506646  & 69.14   & th\_zh-cn & 348388  & 60.81   & fa\_sk    & 191244  & 69.65   & kmr\_tr    & 118198  & 54.63   & fi\_vi     & 83022   & 66.27   & hi\_hr       & 68674   & 74.16   \\
it\_pt-br    & 715066  & 68.82   & hu\_vi    & 503814  & 64.36   & cs\_ru    & 347890  & 67.99   & hu\_sk    & 190231  & 66.59   & my\_pt-br  & 117759  & 62.18   & el\_my     & 82977   & 60.53   & ckb\_ja      & 68626   & 59.56   \\
ko\_vi       & 710975  & 59.13   & ar\_sr    & 502347  & 68.59   & th\_vi    & 346956  & 65.55   & en\_sk    & 189541  & 77.09   & fr\_kmr    & 117606  & 65.11   & ru\_sl     & 82964   & 66.75   & fr-ca\_ko    & 68476   & 59.36   \\
es\_he       & 707993  & 68.38   & el\_ru    & 500339  & 67.92   & es\_th    & 346791  & 66.67   & hu\_sv    & 188563  & 67.95   & it\_my     & 117321  & 65.07   & ca\_hr     & 82861   & 69.6    & hr\_mk       & 68455   & 70.18   \\
ja\_zh-cn    & 705576  & 54.78   & el\_ko    & 498849  & 61.49   & hr\_nl    & 346217  & 70.46   & pt\_sr    & 186440  & 71.36   & hi\_ko     & 117013  & 64.5    & hi\_ro     & 82802   & 71.13   & fr-ca\_he    & 68153   & 65.95   \\
pt-br\_tr    & 700606  & 64.28   & bg\_pt-br & 495814  & 72.04   & cs\_zh-tw & 346046  & 62.56   & el\_pt    & 186362  & 72.91   & ckb\_en    & 116963  & 74.39   & es\_lv     & 82169   & 64.47   & fr-ca\_pl    & 68105   & 67.64   \\
he\_zh-cn    & 697132  & 57.13   & de\_vi    & 495041  & 64.27   & de\_sr    & 345374  & 69.83   & de\_sk    & 185010  & 69.5    & cs\_sq     & 116017  & 60.89   & ko\_sl     & 82129   & 60.3    & fr-ca\_zh-cn & 68015   & 58.74   \\
fr\_he       & 695231  & 66.42   & el\_zh-tw & 494332  & 62.01   & cs\_ko    & 344750  & 60.34   & bg\_sk    & 184233  & 73.08   & lt\_ro     & 115112  & 62.5    & fi\_pl     & 81916   & 65.53   & fi\_sr       & 67854   & 67.87   \\
it\_tr       & 690366  & 64.47   & el\_en    & 493620  & 77.66   & th\_tr    & 344740  & 60.06   & nl\_sv    & 180944  & 70.32   & lt\_sr     & 115048  & 64.39   & mk\_pt-br  & 81833   & 72.54   & ar\_nb       & 67649   & 68.08   \\
ru\_vi       & 690178  & 60.95   & bg\_pl    & 492192  & 69.55   & fr\_th    & 343311  & 65.25   & pl\_sv    & 178707  & 66.06   & hi\_zh-tw  & 114738  & 65.38   & it\_lv     & 81771   & 65.67   & fr-ca\_pt-br & 67093   & 68.83   \\
vi\_zh-tw    & 688560  & 61.05   & el\_es    & 490555  & 71.36   & id\_ja    & 343105  & 63.25   & ro\_sk    & 176638  & 68.43   & es\_hi     & 114569  & 68.86   & fa\_mk     & 81666   & 65.49   & ckb\_id      & 67079   & 66.97   \\
it\_ja       & 686850  & 60.84   & bg\_ja    & 489386  & 56.99   & cs\_it    & 340789  & 67.32   & de\_pt    & 174625  & 68.77   & ar\_ca     & 114566  & 63.29   & fi\_nl     & 81595   & 68.47   & hr\_lv       & 67057   & 63.75   \\
he\_it       & 686200  & 69.73   & en\_sr    & 487888  & 79.1    & cs\_es    & 336661  & 67.56   & el\_sk    & 171053  & 72.61   & da\_el     & 114431  & 72.86   & ckb\_fr    & 81115   & 63.4    & fr-ca\_vi    & 66872   & 65.72   \\
fr\_vi       & 685777  & 65.31   & de\_nl    & 486354  & 66.88   & hr\_ro    & 334834  & 70.26   & en\_my    & 170208  & 73.07   & el\_lt     & 114330  & 68.74   & pt\_sv     & 81032   & 71.2    & da\_sv       & 66803   & 71.18   \\
it\_vi       & 685674  & 68.08   & de\_ro    & 486226  & 69.47   & el\_sr    & 334743  & 72.97   & id\_pt    & 169049  & 69.77   & hr\_lt     & 114172  & 65.4    & my\_uk     & 80952   & 59.6    & bg\_fr-ca    & 66506   & 70.99   \\
ar\_fa       & 682164  & 60.73   & bg\_tr    & 485945  & 60.13   & hu\_uk    & 333811  & 68.12   & ro\_sv    & 164123  & 68.74   & sq\_uk     & 113176  & 64.65   & bg\_fi     & 80834   & 68.46   & el\_lv       & 66307   & 67.2    \\
ja\_tr       & 680787  & 61.08   & el\_fr    & 485575  & 71.74   & cs\_he    & 332986  & 65.89   & hr\_sk    & 162606  & 69.15   & fa\_kmr    & 113100  & 59.6    & mk\_vi     & 80774   & 65.39   & fr-ca\_tr    & 66157   & 61      \\
he\_ja       & 673308  & 55.62   & sr\_zh-tw & 482580  & 65.34   & cs\_fr    & 332977  & 68.71   & sk\_sr    & 160805  & 67.64   & es\_kmr    & 113087  & 68.1    & mk\_pl     & 80386   & 69.76   & es\_gl       & 66101   & 66.31   \\
ja\_pt-br    & 671352  & 59.75   & fa\_ro    & 479887  & 68.18   & fa\_id    & 332662  & 68.99   & de\_sv    & 160635  & 69.15   & fr\_hi     & 112156  & 67.53   & fr\_lv     & 80379   & 65.26   & hr\_hy       & 65865   & 72.01   \\
ar\_ro       & 668130  & 68.34   & el\_zh-cn & 479001  & 60.39   & cs\_tr    & 331127  & 62.75   & ar\_my    & 160508  & 57.53   & ca\_zh-tw  & 112027  & 61.01   & es\_sl     & 80372   & 68.14   & fr-ca\_ja    & 65632   & 57.49   \\
en\_fa       & 664436  & 75.19   & ko\_sr    & 478944  & 63      & fa\_th    & 330735  & 62.57   & el\_sv    & 159937  & 72.99   & he\_kmr    & 111431  & 65.07   & he\_lv     & 80147   & 64.29   & gl\_ko       & 65577   & 62.9    \\
he\_tr       & 663973  & 62.41   & ru\_sr    & 478933  & 67.36   & pl\_uk    & 330051  & 67.26   & ar\_sq    & 159140  & 62.05   & ja\_kmr    & 111371  & 59.52   & hi\_pl     & 80095   & 71.04   & cs\_fi       & 65511   & 64.03   \\
he\_pt-br    & 662966  & 68.85   & fa\_pl    & 476653  & 67.33   & cs\_zh-cn & 329173  & 61.13   & sr\_sv    & 158836  & 70.71   & ca\_ko     & 110398  & 60.57   & lv\_zh-cn  & 79985   & 60.06   & hr\_sl       & 65114   & 68.37   \\
ar\_pl       & 654671  & 64.63   & hu\_ro    & 474206  & 66.37   & pt\_zh-cn & 329068  & 64.55   & bg\_sv    & 156445  & 74.01   & ca\_tr     & 110139  & 60.04   & he\_sl     & 79961   & 67.35   & gl\_zh-tw    & 65095   & 63.25   \\
tr\_vi       & 648264  & 57.77   & bg\_en    & 473821  & 78.53   & fr\_pt    & 326890  & 69.68   & ko\_sq    & 155951  & 55.95   & da\_sr     & 110097  & 71.29   & my\_nl     & 79943   & 63.53   & es\_nb       & 65092   & 70.81   \\
ar\_hu       & 647420  & 66.11   & el\_it    & 473609  & 73.42   & bg\_hr    & 326692  & 73.02   & ru\_sq    & 155867  & 60.9    & da\_hr     & 109867  & 72.08   & ckb\_zh-tw & 79830   & 58.89   & de\_fr-ca    & 65026   & 68.09   \\
pt-br\_vi    & 646236  & 67.56   & hu\_nl    & 470590  & 67.11   & cs\_ja    & 326516  & 58.71   & sq\_zh-tw & 155482  & 59.27   & hi\_ru     & 109417  & 66.55   & lv\_tr     & 79708   & 61.08   & fr-ca\_nl    & 64973   & 69.54   \\
he\_vi       & 636007  & 64.84   & hu\_pl    & 469374  & 65.04   & nl\_uk    & 326003  & 70.6    & pt\_uk    & 153176  & 70.84   & kmr\_zh-cn & 109247  & 54.3    & bg\_kmr    & 79684   & 61.87   & el\_hy       & 64914   & 68.75   \\
ro\_zh-tw    & 635819  & 62.38   & bg\_nl    & 468125  & 70.5    & de\_hr    & 325841  & 71.35   & sq\_zh-cn & 152895  & 56.39   & ca\_es     & 109050  & 69.31   & hr\_kmr    & 79446   & 66.96   & nb\_ru       & 64852   & 69.77   \\
fa\_ko       & 635023  & 61.51   & fa\_nl    & 465950  & 68.18   & bg\_sr    & 325120  & 70.8    & ar\_da    & 152630  & 67      & ar\_ckb    & 108785  & 60.49   & en\_mk     & 79374   & 77.72   & cs\_mk       & 64817   & 67.9    \\
fa\_zh-tw    & 634299  & 60.38   & el\_he    & 463842  & 67.15   & cs\_vi    & 324934  & 67.25   & es\_sq    & 152545  & 64.74   & ca\_ru     & 108220  & 65.09   & lv\_vi     & 79339   & 65.21   & bg\_hi       & 64597   & 66.02   \\
ko\_ro       & 633363  & 59.49   & el\_ja    & 463791  & 59.36   & pt-br\_th & 324124  & 67.89   & cs\_sk    & 152528  & 68.33   & lt\_uk     & 108111  & 66.67   & ca\_cs     & 79322   & 68.04   & lv\_sr       & 64173   & 65.19   \\
ko\_pl       & 633060  & 59.97   & bg\_ro    & 463670  & 71.81   & ko\_pt    & 319151  & 62.46   & it\_sq    & 152509  & 66.18   & hi\_tr     & 107996  & 64.89   & sl\_tr     & 79270   & 61.82   & ko\_nb       & 64095   & 61.56   \\
pl\_ru       & 632873  & 65.29   & el\_pt-br & 463625  & 72.6    & cs\_pt-br & 318949  & 65.77   & ar\_lt    & 152127  & 64.79   & ca\_fr     & 107286  & 67.65   & ckb\_pt-br & 79170   & 68.37   & bg\_my       & 63905   & 58.25   \\
pl\_zh-tw    & 631594  & 60.58   & bg\_vi    & 462776  & 63.62   & cs\_en    & 317213  & 74.91   & da\_ko    & 150697  & 62.11   & id\_sq     & 107217  & 64.18   & it\_sl     & 79156   & 68.16   & en\_hy       & 63894   & 79.32   \\
en\_ro       & 631593  & 79.14   & es\_sr    & 461004  & 71.37   & id\_pl    & 316519  & 66.68   & da\_zh-tw & 150571  & 63.76   & hu\_my     & 106915  & 62.43   & de\_mk     & 78930   & 68.88   & cs\_kmr      & 63711   & 65.99   \\
en\_hu       & 629406  & 75.6    & el\_tr    & 460556  & 62.99   & ro\_uk    & 314492  & 69.88   & fr\_sq    & 150387  & 62.89   & kmr\_pt-br & 106726  & 66.87   & fr\_sl     & 78904   & 67.74   & mk\_uk       & 63570   & 64.54   \\
ja\_vi       & 629331  & 57.89   & bg\_de    & 458941  & 67.67   & pl\_th    & 314468  & 66.08   & da\_ru    & 149665  & 68.57   & hi\_zh-cn  & 106417  & 63.57   & en\_fi     & 78738   & 77.43   & hy\_ro       & 63389   & 68.62   \\
ro\_ru       & 626305  & 68.47   & ja\_sr    & 454498  & 62.87   & cs\_pl    & 314358  & 65.68   & sq\_tr    & 148924  & 57.5    & ca\_it     & 106159  & 68.91   & hy\_ru     & 78701   & 68.99   & fr\_gl       & 63387   & 66.4    \\
es\_ro       & 625186  & 69.58   & fr\_sr    & 453800  & 71.17   & hu\_id    & 310989  & 65.83   & he\_sq    & 148816  & 63.26   & fa\_hi     & 106046  & 64.82   & mk\_nl     & 78690   & 72.62   & ckb\_kmr     & 63270   & 65.26   \\
fa\_ru       & 623287  & 63.37   & sr\_tr    & 449990  & 63.67   & pt\_zh-tw & 310985  & 65.54   & lt\_zh-tw & 148626  & 60.17   & cs\_lt     & 105656  & 63.84   & ca\_uk     & 78668   & 67.92   & hi\_uk       & 63175   & 68.17   \\
ar\_nl       & 621126  & 66.01   & sr\_zh-cn & 449486  & 61.44   & cs\_nl    & 308643  & 66.66   & sq\_vi    & 148180  & 63.74   & cs\_da     & 105170  & 66.01   & ckb\_ko    & 78665   & 63.2    & ckb\_it      & 63157   & 68.93   \\
es\_pl       & 618290  & 67.63   & it\_sr    & 448764  & 71.37   & id\_ro    & 305376  & 69.65   & hr\_sv    & 147522  & 71.29   & sq\_th     & 104846  & 63.57   & sl\_zh-cn  & 78644   & 60.02   & sl\_sr       & 63125   & 68.73   \\
ro\_zh-cn    & 614544  & 60.73   & he\_sr    & 447876  & 70.13   & hu\_th    & 304845  & 65.07   & sk\_uk    & 147414  & 69.22   & hu\_kmr    & 104539  & 65.3    & hi\_nl     & 78635   & 72.04   & gl\_ru       & 63102   & 67.12   \\
fr\_ro       & 614455  & 69.17   & el\_vi    & 444442  & 67.1    & cs\_fa    & 303677  & 66.13   & da\_es    & 147382  & 70.09   & ca\_he     & 104482  & 65.44   & ja\_sl     & 78545   & 61.45   & nb\_zh-cn    & 62836   & 63.05   \\
it\_pl       & 613374  & 67.21   & ar\_id    & 430301  & 68.25   & sr\_uk    & 301848  & 69.18   & bg\_pt    & 146973  & 72.17   & it\_kmr    & 104349  & 69.05   & hy\_zh-tw  & 78447   & 63.17   & it\_nb       & 62824   & 70.35   \\
es\_fa       & 613256  & 67.5    & de\_hu    & 430188  & 67.48   & cs\_hu    & 297678  & 63.77   & lt\_ru    & 146607  & 66.31   & ca\_zh-cn  & 104326  & 59.69   & de\_fi     & 78395   & 66.89   & cs\_hy       & 62783   & 70.48   \\
pl\_zh-cn    & 611358  & 58.42   & pt-br\_sr & 429125  & 70.82   & pt\_pt-br & 297507  & 68.43   & ko\_lt    & 146350  & 58.05   & ca\_ja     & 102807  & 58.69   & hy\_ko     & 78284   & 64.25   & sl\_uk       & 62693   & 67.8    \\
he\_pl       & 611074  & 65.25   & de\_fa    & 424941  & 66.11   & pt\_ru    & 297277  & 69.66   & da\_fr    & 146113  & 70.52   & ca\_hu     & 102305  & 64.51   & lv\_pl     & 77852   & 63.41   & nb\_vi       & 62665   & 70.29   \\
fr\_pl       & 609128  & 67.84   & el\_pl    & 423889  & 69.18   & hr\_sr    & 295264  & 71.79   & da\_zh-cn & 145736  & 61.59   & hi\_pt-br  & 102293  & 72.4    & ar\_hy     & 77713   & 66.9    & nb\_zh-tw    & 62665   & 64.33   \\
hu\_zh-tw    & 607791  & 61.76   & sr\_vi    & 423151  & 67.63   & el\_hr    & 295227  & 74.19   & da\_it    & 145604  & 71.11   & ca\_pt-br  & 102038  & 67.07   & ca\_th     & 77473   & 64.57   & gl\_tr       & 62607   & 63.06   \\
nl\_zh-tw    & 606375  & 64.74   & ar\_hr    & 421331  & 69.64   & nl\_th    & 294763  & 68.05   & ja\_sq    & 145482  & 54.99   & ca\_vi     & 101669  & 64.13   & hy\_tr     & 77387   & 65.43   & fr\_nb       & 62423   & 69.84   \\
hu\_ko       & 606236  & 62.08   & fa\_sr    & 419593  & 68.36   & cs\_de    & 294216  & 67.96   & it\_lt    & 144856  & 67.57   & hi\_it     & 101118  & 73.9    & ckb\_vi    & 77253   & 59.74   & fa\_fr-ca    & 62358   & 64.9    \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|lrr|lrr|lrr|lrr|lrr|lrr}
\toprule
\textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} \\
\midrule
ro\_sl    & 62309 & 65.04 & nb\_th    & 41483 & 68.87 & id\_mr    & 28855 & 62.92 & bn\_vi    & 23238 & 66.1  & en\_sw    & 20023 & 77.74 & mn\_sk    & 17389 & 57.28 & sk\_ta     & 13162 & 62.77 \\
fa\_gl    & 62195 & 66.72 & hy\_sq    & 41172 & 66.65 & de\_mn    & 28786 & 55.66 & az\_ru    & 23136 & 58.27 & it\_kk    & 19975 & 64.07 & hi\_lv    & 17362 & 70.18 & gu\_uk     & 13126 & 67.71 \\
hi\_th    & 61766 & 63.11 & mr\_zh-tw & 41051 & 59.5  & hr\_mr    & 28741 & 61.72 & bs\_tr    & 23103 & 64.35 & kk\_vi    & 19960 & 57.71 & fi\_my    & 17350 & 62.66 & fr-ca\_hi  & 13071 & 67.4  \\
fr-ca\_hu & 61740 & 67.53 & ca\_pt    & 40944 & 67.44 & ar\_ta    & 28701 & 59.23 & fr\_zh    & 23059 & 55.3  & kk\_ru    & 19953 & 62.81 & lt\_mn    & 17323 & 50.67 & fa\_uz     & 12972 & 58.59 \\
nb\_tr    & 61721 & 64.88 & ko\_mr    & 40861 & 57.46 & ru\_ur    & 28670 & 66.47 & es\_zh    & 23042 & 55.89 & eo\_vi    & 19940 & 62.58 & bn\_el    & 17306 & 66.77 & da\_mn     & 12894 & 57.22 \\
gl\_zh-cn & 61551 & 61.4  & mr\_ru    & 40852 & 61.09 & bg\_mr    & 28482 & 59.18 & az\_it    & 23039 & 62.1  & be\_fa    & 19909 & 61.3  & hi\_mk    & 17286 & 66.4  & bs\_sv     & 12879 & 71.79 \\
ckb\_ro   & 61414 & 65.67 & ca\_da    & 40750 & 64.95 & mn\_ro    & 28440 & 54.6  & bs\_fa    & 23027 & 68.83 & lv\_mk    & 19841 & 65.22 & kk\_pl    & 17265 & 64.42 & he\_uz     & 12862 & 56.45 \\
hy\_id    & 61346 & 69.19 & sl\_sv    & 40580 & 68.09 & ca\_hy    & 28369 & 69.32 & bs\_pt-br & 22950 & 70.16 & mr\_sv    & 19837 & 65.29 & be\_zh-cn & 17197 & 55.22 & ko\_uz     & 12825 & 57.94 \\
lv\_uk    & 61183 & 66.36 & hr\_ka    & 40504 & 67.28 & pt\_sl    & 28315 & 67.3  & az\_zh-tw & 22930 & 57.4  & bg\_bn    & 19824 & 65.58 & be\_fr    & 17161 & 64.58 & es\_uz     & 12820 & 55.61 \\
he\_nb    & 61043 & 69.77 & ar\_et    & 40194 & 60.93 & hi\_kmr   & 28312 & 61.12 & bs\_it    & 22902 & 71.89 & ms\_th    & 19782 & 66.91 & ka\_lv    & 17126 & 63.77 & eo\_sv     & 12787 & 67.71 \\
fi\_th    & 60689 & 65.39 & el\_ka    & 40126 & 63.99 & ar\_ur    & 28260 & 63.75 & nl\_ur    & 22882 & 71.69 & gu\_it    & 19781 & 71.55 & bn\_uk    & 17121 & 66.27 & be\_de     & 12733 & 63.47 \\
cs\_lv    & 60607 & 61.5  & nb\_uk    & 39907 & 71.13 & ru\_ta    & 28237 & 59.77 & nb\_pt    & 22869 & 71.02 & mn\_sv    & 19765 & 57.9  & my\_nb    & 17079 & 63.27 & el\_sw     & 12682 & 65.42 \\
fi\_uk    & 60369 & 67.11 & fr\_mr    & 39613 & 59.97 & fr-ca\_lt & 28019 & 66.5  & ar\_az    & 22828 & 54.89 & bs\_de    & 19763 & 69.36 & bn\_cs    & 17031 & 71.02 & gl\_mk     & 12643 & 68.66 \\
gl\_ja    & 60292 & 61.48 & et\_zh-tw & 39470 & 59.6  & de\_mr    & 27919 & 60.14 & eo\_it    & 22807 & 65.94 & ta\_uk    & 19755 & 60.35 & kk\_th    & 17025 & 58.53 & en\_uz     & 12605 & 68.42 \\
cs\_sl    & 60257 & 64.26 & et\_it    & 39396 & 66.73 & gu\_ko    & 27897 & 65.42 & fa\_gu    & 22775 & 68.07 & bn\_nl    & 19743 & 71.43 & eo\_sr    & 16994 & 64.07 & et\_hy     & 12568 & 68.97 \\
gl\_he    & 60181 & 68.29 & ar\_mn    & 39327 & 53.35 & fa\_ur    & 27841 & 64.79 & bs\_es    & 22773 & 71.13 & es\_eu    & 19707 & 63.62 & pt-br\_sw & 16991 & 68.23 & it\_uz     & 12541 & 58.68 \\
nb\_pt-br & 59946 & 70.65 & et\_ko    & 39184 & 60.15 & ar\_gu    & 27822 & 65.92 & gu\_tr    & 22694 & 67.19 & he\_kk    & 19685 & 60.69 & bg\_zh    & 16956 & 55.2  & ja\_uz     & 12530 & 59.06 \\
gl\_vi    & 59715 & 66.1  & sk\_sl    & 39176 & 64.98 & ta\_zh-tw & 27729 & 58.35 & eo\_tr    & 22681 & 57.26 & ar\_sw    & 19635 & 61.62 & mr\_sk    & 16946 & 64.61 & lt\_ur     & 12494 & 64.75 \\
hy\_sr    & 59393 & 71.74 & et\_ru    & 39081 & 66.39 & da\_fr-ca & 27718 & 70.59 & ja\_zh    & 22668 & 52.78 & id\_ta    & 19626 & 64.77 & az\_hr    & 16927 & 61.06 & sq\_ta     & 12451 & 59.64 \\
ja\_nb    & 59370 & 61.38 & et\_tr    & 39034 & 57.95 & gl\_sv    & 27669 & 69.53 & bs\_hu    & 22665 & 66.94 & eu\_ko    & 19608 & 60.61 & sw\_tr    & 16892 & 59.86 & fr-ca\_kmr & 12444 & 64.61 \\
cs\_my    & 59125 & 60.86 & fa\_mr    & 38967 & 59.34 & ta\_tr    & 27550 & 61.7  & de\_ta    & 22650 & 63.8  & bn\_de    & 19583 & 67.93 & ja\_sw    & 16827 & 60.78 & uz\_vi     & 12421 & 54.52 \\
da\_sq    & 59094 & 65.53 & et\_zh-cn & 38912 & 57.51 & es\_ta    & 27516 & 63.76 & hu\_ms    & 22587 & 62.27 & de\_eo    & 19563 & 63.3  & gu\_id    & 16791 & 69.13 & bs\_sk     & 12421 & 68.98 \\
hy\_th    & 59014 & 67.56 & my\_sk    & 38860 & 61.54 & ca\_mk    & 27510 & 68.37 & ja\_ms    & 22565 & 59.52 & ca\_gl    & 19537 & 65.35 & cs\_zh    & 16676 & 55.99 & hi\_ta     & 12404 & 65.6  \\
gl\_it    & 58966 & 69.96 & ka\_ro    & 38839 & 65.8  & hr\_mn    & 27478 & 56.43 & it\_zh    & 22539 & 58.55 & az\_en    & 19496 & 67.92 & mr\_pt    & 16585 & 64.5  & pl\_sw     & 12365 & 63.34 \\
da\_lt    & 58519 & 67.93 & he\_mr    & 38829 & 59.79 & ka\_sv    & 27471 & 69.57 & ms\_pl    & 22476 & 64.07 & eo\_hu    & 19488 & 63.85 & az\_th    & 16562 & 57.18 & gl\_sl     & 12339 & 66.12 \\
ckb\_hu   & 58034 & 64.8  & mr\_tr    & 38771 & 59.25 & et\_id    & 27424 & 63.71 & ar\_eo    & 22475 & 59.18 & eu\_fr    & 19470 & 63.44 & ka\_pt    & 16527 & 68.13 & fr\_uz     & 12310 & 56.14 \\
en\_fr-ca & 57838 & 77.03 & et\_fr    & 38519 & 64.46 & ko\_ur    & 27368 & 63.68 & gu\_pt-br & 22474 & 70.83 & sw\_zh-tw & 19459 & 62.71 & mk\_my    & 16510 & 59.47 & az\_sk     & 12257 & 61.21 \\
en\_nb    & 57805 & 79.09 & he\_mn    & 38466 & 55.85 & ur\_zh-tw & 27255 & 63.45 & nl\_ta    & 22441 & 65.43 & fi\_ka    & 19432 & 63.92 & fr-ca\_lv & 16509 & 64.06 & mr\_sq     & 12256 & 58.03 \\
mk\_th    & 57666 & 63.23 & ka\_sr    & 38408 & 68.84 & mr\_uk    & 27138 & 61.46 & bs\_fr    & 22433 & 71.93 & eu\_zh-cn & 19430 & 54.12 & da\_et    & 16428 & 67.72 & pt\_ur     & 12243 & 71.63 \\
fr-ca\_ro & 57611 & 67.98 & es\_mr    & 38366 & 60.75 & ca\_lv    & 27123 & 61.62 & gu\_hu    & 22393 & 67.16 & id\_ur    & 19426 & 71.55 & gl\_hi    & 16407 & 66.6  & et\_lv     & 12218 & 60.78 \\
nb\_pl    & 57576 & 68.01 & lv\_sv    & 38141 & 66.86 & tr\_ur    & 27086 & 63.83 & eo\_zh-tw & 22319 & 60.18 & eu\_tr    & 19418 & 57.48 & th\_zh    & 16333 & 56.85 & fr-ca\_my  & 12206 & 61.04 \\
gl\_hu    & 57234 & 66.87 & mn\_ru    & 38121 & 54.51 & he\_ta    & 27010 & 59.85 & ms\_pt-br & 22286 & 65.62 & az\_ro    & 19418 & 56.86 & sw\_zh-cn & 16325 & 60.37 & be\_cs     & 12195 & 66.89 \\
hy\_uk    & 57028 & 68.8  & ko\_mn    & 38082 & 57.55 & mr\_th    & 26991 & 56.83 & bn\_ko    & 22276 & 64.43 & eo\_pt-br & 19397 & 66.27 & eo\_uk    & 16320 & 64.88 & gu\_hr     & 12183 & 72.61 \\
fi\_id    & 56914 & 64.69 & et\_ja    & 38026 & 57.93 & ta\_zh-cn & 26931 & 56.98 & az\_es    & 22258 & 58.49 & gu\_he    & 19393 & 66.39 & kk\_nl    & 16284 & 64.74 & bn\_sv     & 12169 & 70.14 \\
sl\_th    & 56724 & 66.49 & lt\_sl    & 37983 & 60.39 & ta\_vi    & 26903 & 60.73 & bn\_he    & 22257 & 65.49 & bn\_hr    & 19389 & 71.84 & ca\_ka    & 16175 & 67.12 & ar\_ml     & 11966 & 60.09 \\
hu\_nb    & 56600 & 67.12 & bg\_et    & 37961 & 65.81 & ka\_sk    & 26776 & 67.12 & az\_fa    & 22254 & 59.82 & lv\_sl    & 19365 & 62.39 & kk\_pt-br & 16119 & 63.87 & sk\_ur     & 11937 & 68.43 \\
gl\_pt-br & 56578 & 67.96 & ka\_uk    & 37846 & 66.3  & da\_my    & 26764 & 64.27 & ka\_sq    & 22240 & 62.36 & eu\_ja    & 19355 & 58.77 & uk\_zh    & 16116 & 54.37 & sv\_zh     & 11928 & 59.52 \\
lv\_th    & 56527 & 65.73 & et\_pt-br & 37667 & 65.18 & fa\_ta    & 26706 & 61.89 & ckb\_cs   & 22163 & 68.76 & ckb\_sv   & 19351 & 67.85 & hi\_sl    & 16112 & 70.5  & bn\_hi     & 11924 & 66.91 \\
pt\_sq    & 56464 & 66.31 & es\_et    & 37614 & 64.9  & el\_mn    & 26676 & 54.79 & uk\_ur    & 22142 & 66.13 & az\_el    & 19316 & 58.55 & hy\_nb    & 16068 & 71.38 & sv\_ta     & 11922 & 66.31 \\
fa\_nb    & 56419 & 69.16 & et\_pl    & 37564 & 64.03 & bg\_mn    & 26670 & 51.37 & kmr\_sl   & 22102 & 61.45 & hr\_ta    & 19224 & 66.11 & eo\_id    & 16054 & 65.23 & eo\_lt     & 11836 & 59.67 \\
el\_fr-ca & 56408 & 71.27 & hi\_my    & 37548 & 63.11 & da\_hi    & 26669 & 69.97 & az\_tr    & 22094 & 63.69 & gu\_ja    & 19218 & 65.61 & kmr\_mr   & 16046 & 51.64 & sw\_uk     & 11826 & 66.39 \\
cs\_hi    & 56176 & 68.12 & et\_he    & 37462 & 62.98 & en\_ur    & 26655 & 76.77 & eo\_he    & 22093 & 65.22 & be\_zh-tw & 19178 & 56.75 & az\_id    & 16033 & 59.39 & bg\_gu     & 11818 & 68.23 \\
bg\_nb    & 55914 & 71.8  & mn\_zh-tw & 37406 & 53.22 & ko\_ta    & 26604 & 61.38 & bn\_fr    & 22070 & 69.88 & fa\_sw    & 19173 & 66.28 & be\_pt-br & 15982 & 65.6  & ms\_pt     & 11789 & 66.75 \\
cs\_fr-ca & 55450 & 68.81 & hy\_sv    & 37366 & 72.18 & gu\_ru    & 26514 & 67.08 & bn\_zh-cn & 22057 & 60.76 & ko\_sw    & 19124 & 61.84 & en\_eu    & 15948 & 73.52 & hu\_uz     & 11755 & 56.34 \\
fr-ca\_hr & 55429 & 72.75 & cs\_ka    & 37300 & 64.56 & fr\_ur    & 26319 & 69.22 & bs\_en    & 21998 & 79.63 & ms\_sr    & 19102 & 66.89 & eu\_hr    & 15942 & 63.02 & be\_id     & 11737 & 64.08 \\
id\_mk    & 55413 & 70.51 & mr\_zh-cn & 37210 & 56.63 & fr\_ta    & 26235 & 62.64 & fa\_zh    & 21985 & 55.54 & eo\_fa    & 19099 & 63.13 & eo\_th    & 15885 & 62.9  & ml\_zh-tw  & 11695 & 59.21 \\
de\_nb    & 55166 & 68.54 & ja\_mr    & 36933 & 57.31 & nb\_sq    & 26220 & 65.87 & bs\_vi    & 21947 & 69.69 & kk\_ko    & 19078 & 64.2  & hr\_zh    & 15833 & 58.34 & pt-br\_uz  & 11625 & 57.15 \\
id\_sl    & 54741 & 66.25 & ja\_mn    & 36928 & 58.89 & ar\_ms    & 26168 & 64.18 & gl\_sk    & 21942 & 67.17 & be\_it    & 19061 & 66.37 & hy\_my    & 15825 & 62.51 & ka\_nb     & 11598 & 67.74 \\
nb\_nl    & 54342 & 69.03 & en\_mn    & 36906 & 66.06 & fr\_gu    & 26152 & 69.1  & eo\_ru    & 21921 & 64.08 & my\_sl    & 19049 & 61.26 & be\_nl    & 15783 & 66.17 & fr-ca\_gl  & 11568 & 64.39 \\
hi\_pt    & 54241 & 71.39 & et\_vi    & 36883 & 63.49 & it\_ta    & 26123 & 65.49 & az\_ko    & 21897 & 62.53 & nl\_zh    & 19021 & 59.61 & lt\_mr    & 15776 & 57.9  & ckb\_sk    & 11560 & 66.77 \\
ca\_sk    & 54232 & 66.05 & mn\_vi    & 36734 & 54.09 & es\_ur    & 26057 & 70.59 & az\_ja    & 21888 & 58.95 & et\_sv    & 19009 & 66.7  & hi\_nb    & 15738 & 72.79 & bs\_sq     & 11559 & 62.87 \\
lt\_sq    & 54156 & 56.71 & et\_hu    & 36657 & 61.03 & fr-ca\_pt & 25925 & 68.34 & az\_fr    & 21880 & 58.92 & eo\_hr    & 18989 & 65.3  & ca\_nb    & 15731 & 66.5  & th\_uz     & 11534 & 56.71 \\
lt\_pt    & 53925 & 63.74 & it\_mr    & 36650 & 62.65 & et\_th    & 25852 & 64.12 & az\_he    & 21849 & 58.59 & be\_ru    & 18988 & 64.69 & ca\_et    & 15707 & 61.66 & ml\_tr     & 11495 & 61.02 \\
ca\_sv    & 52925 & 66.43 & cs\_gl    & 36604 & 62.84 & cs\_mn    & 25800 & 54.98 & sr\_ur    & 21795 & 70.89 & bn\_pl    & 18970 & 68.23 & be\_pl    & 15631 & 65.02 & bg\_sw     & 11463 & 63.24 \\
fr-ca\_uk & 52898 & 66.73 & sl\_sq    & 36579 & 58.68 & et\_uk    & 25797 & 68.09 & eo\_es    & 21737 & 64.21 & cs\_ur    & 18914 & 70.37 & az\_sr    & 15629 & 60.31 & eo\_sk     & 11450 & 65.18 \\
gl\_pl    & 51375 & 66.6  & mn\_tr    & 36547 & 57.31 & gu\_zh-tw & 25733 & 65.37 & bs\_nl    & 21720 & 70.36 & ru\_sw    & 18901 & 63.09 & kk\_sr    & 15552 & 63.45 & ka\_sl     & 11429 & 65.76 \\
ckb\_pl   & 51099 & 66.74 & fa\_mn    & 36461 & 55.77 & it\_ur    & 25707 & 71.71 & az\_vi    & 21692 & 56.94 & kk\_tr    & 18899 & 61.57 & be\_th    & 15549 & 61.16 & lv\_mn     & 11406 & 53.06 \\
el\_nb    & 51088 & 72.82 & fr-ca\_sq & 36388 & 61.53 & ar\_zh    & 25696 & 51.97 & bn\_fa    & 21691 & 64.71 & fi\_nb    & 18779 & 69.15 & bg\_kk    & 15478 & 57.82 & hy\_ka     & 11394 & 65.98 \\
ka\_ru    & 51082 & 65.91 & et\_nl    & 36312 & 66.24 & hu\_ur    & 25645 & 68.3  & gl\_lt    & 21685 & 63.15 & kk\_zh-tw & 18769 & 58.06 & eu\_uk    & 15408 & 61.18 & ca\_ckb    & 11366 & 66.36 \\
gl\_nl    & 50958 & 69.47 & hu\_mr    & 36226 & 59.99 & he\_ur    & 25522 & 67.7  & pl\_ur    & 21638 & 67.81 & eu\_nl    & 18749 & 64.21 & hu\_sw    & 15407 & 64.91 & ko\_ml     & 11353 & 59.43 \\
fr-ca\_id & 50569 & 68.86 & it\_mn    & 36199 & 58.48 & hy\_pt    & 25483 & 71.41 & hy\_lv    & 21634 & 66.56 & hy\_sl    & 18727 & 69.37 & az\_uk    & 15389 & 60.31 & ms\_sk     & 11302 & 65.45 \\
ckb\_pt   & 50551 & 68.2  & de\_et    & 36069 & 64.42 & ca\_kmr   & 25446 & 65.15 & id\_ms    & 21607 & 63.96 & eu\_he    & 18677 & 63.2  & de\_kk    & 15385 & 62.4  & de\_sw     & 11236 & 65.05 \\
fr-ca\_sr & 50486 & 70.32 & kmr\_lt   & 36027 & 61.76 & ca\_fi    & 25368 & 64.53 & az\_zh-cn & 21597 & 54.2  & bs\_hr    & 18627 & 70.46 & mn\_my    & 15331 & 57.34 & eu\_sq     & 11226 & 53.6  \\
ar\_ka    & 50441 & 63.95 & hi\_sk    & 36021 & 72.27 & en\_ta    & 25349 & 70.7  & el\_ta    & 21541 & 61.98 & az\_cs    & 18597 & 61.77 & et\_lt    & 15323 & 59.79 & el\_uz     & 11176 & 57.28 \\
da\_pt    & 50372 & 70.39 & ka\_th    & 36008 & 64.53 & ar\_bs    & 25241 & 69.34 & kmr\_mk   & 21520 & 53.46 & lv\_my    & 18587 & 61.26 & it\_sw    & 15277 & 68.68 & az\_sv     & 11150 & 60.55 \\
id\_lv    & 50223 & 63.35 & da\_mk    & 35959 & 71.34 & es\_gu    & 25191 & 70.82 & et\_sk    & 21501 & 65.13 & ms\_uk    & 18575 & 67.31 & be\_uk    & 15276 & 64.74 & ml\_ru     & 11103 & 60.45 \\
ka\_zh-tw & 49764 & 61.37 & mr\_vi    & 35559 & 57.6  & id\_mn    & 25142 & 58.71 & bs\_pl    & 21487 & 66.6  & en\_kk    & 18564 & 69.69 & be\_sr    & 15265 & 65.62 & ca\_mn     & 11093 & 54.99 \\
ka\_ko    & 49635 & 60.09 & es\_mn    & 35453 & 56.74 & ja\_ur    & 25094 & 60.9  & az\_bg    & 21478 & 58.18 & hi\_mr    & 18551 & 60.63 & id\_zh    & 15236 & 58.39 & da\_mr     & 11076 & 62.53 \\
it\_ka    & 49548 & 68.79 & fr\_mn    & 35254 & 56.27 & pt-br\_ur & 25040 & 71.93 & az\_hu    & 21458 & 58.93 & ms\_ro    & 18534 & 65.96 & gl\_kmr   & 15186 & 66.36 & bn\_sk     & 11009 & 69.75 \\
nb\_ro    & 48567 & 69.7  & fi\_lt    & 35186 & 60.71 & ca\_sl    & 25001 & 65.22 & ro\_ta    & 21406 & 61.09 & en\_eo    & 18522 & 73.46 & gu\_nl    & 15149 & 71.25 & sq\_ur     & 10964 & 66.61 \\
ka\_tr    & 48302 & 63.42 & hu\_mn    & 34911 & 55.17 & hu\_ta    & 24940 & 62.63 & ka\_lt    & 21391 & 63.7  & fa\_kk    & 18479 & 60.85 & bs\_id    & 15067 & 69.35 & ckb\_gl    & 10956 & 63.79 \\
ka\_vi    & 48232 & 65.67 & lt\_my    & 34686 & 59.18 & ca\_hi    & 24937 & 66.57 & az\_de    & 21378 & 57.65 & cs\_eo    & 18457 & 60.29 & fr-ca\_mk & 15030 & 68.18 & hi\_ka     & 10862 & 67.74 \\
gl\_ro    & 48142 & 67.78 & mk\_sq    & 34644 & 64.06 & cs\_mr    & 24894 & 61.27 & bn\_ja    & 21359 & 61.89 & fr-ca\_hy & 18456 & 70.27 & el\_gu    & 15024 & 68.07 & bn\_lt     & 10858 & 65.42 \\
ca\_sq    & 47924 & 61.82 & ckb\_de   & 34599 & 62.32 & bs\_zh-tw & 24858 & 65.05 & th\_ur    & 21187 & 64.18 & cs\_ms    & 18400 & 61.98 & sw\_vi    & 14972 & 65.02 & es\_ml     & 10854 & 64.13 \\
fa\_ka    & 47321 & 64.32 & lt\_lv    & 34391 & 60.49 & ms\_ru    & 24832 & 65.3  & eo\_ko    & 21185 & 59.69 & sr\_zh    & 18377 & 56.76 & eu\_ro    & 14948 & 60.69 & lt\_ta     & 10826 & 61.19 \\
es\_ka    & 47230 & 66.3  & mn\_zh-cn & 34171 & 51.71 & gu\_zh-cn & 24827 & 62.46 & eo\_ja    & 21169 & 57.97 & eu\_pl    & 18330 & 60.94 & ms\_sq    & 14928 & 59.48 & sr\_uz     & 10813 & 56.37 \\
ja\_ka    & 47197 & 60.48 & fr-ca\_sk & 34167 & 69.6  & bs\_ru    & 24748 & 69.32 & bg\_ta    & 21147 & 61.95 & fi\_hy    & 18284 & 67.29 & be\_bg    & 14909 & 62.06 & gl\_hy     & 10803 & 70.41 \\
fr\_ka    & 47174 & 67.59 & da\_sl    & 34079 & 69.35 & ur\_vi    & 24688 & 65.15 & pt-br\_zh & 21088 & 56.81 & fr\_sw    & 18270 & 64.8  & eu\_th    & 14889 & 60.24 & it\_ml     & 10769 & 64.81 \\
id\_nb    & 47086 & 70.81 & kmr\_sq   & 33980 & 55.89 & ms\_zh-tw & 24671 & 62.67 & fi\_kmr   & 21069 & 64.69 & be\_en    & 18247 & 71.88 & cs\_kk    & 14847 & 61.78 & ja\_ml     & 10749 & 61.16 \\
kmr\_pt   & 46732 & 67.43 & mr\_pt-br & 33544 & 64.28 & da\_nb    & 24664 & 70.06 & eo\_zh-cn & 21045 & 57.76 & be\_ko    & 18241 & 58.19 & he\_sw    & 14819 & 67    & ka\_kmr    & 10723 & 64.74 \\
hr\_nb    & 46727 & 69.37 & ckb\_nl   & 33495 & 67.63 & ur\_zh-cn & 24643 & 61.36 & en\_ms    & 21031 & 75.62 & kk\_zh-cn & 18211 & 56.42 & be\_ro    & 14802 & 64.1  & hr\_uz     & 10721 & 57.05 \\
ckb\_my   & 46678 & 54.56 & mr\_ro    & 33260 & 62.72 & ms\_vi    & 24611 & 67.06 & az\_pl    & 21031 & 60.58 & gl\_my    & 18195 & 63.19 & be\_el    & 14749 & 65.89 & bn\_da     & 10711 & 70.52 \\
ka\_nl    & 46444 & 67.78 & hy\_lt    & 33201 & 66.4  & he\_ms    & 24611 & 64.01 & fi\_hi    & 20962 & 67.36 & eu\_vi    & 18178 & 60.24 & kk\_ro    & 14714 & 60.82 & uk\_uz     & 10709 & 56.22 \\
he\_ka    & 46357 & 61.79 & mn\_th    & 33067 & 55.37 & ckb\_hi   & 24607 & 57.75 & pl\_zh    & 20953 & 55.04 & mr\_my    & 18160 & 57.97 & mn\_pt    & 14680 & 57.52 & id\_uz     & 10667 & 56.91 \\
hu\_ka    & 46319 & 64.54 & mn\_pl    & 33052 & 58.32 & ms\_zh-cn & 24569 & 60.58 & bg\_bs    & 20951 & 72.58 & el\_zh    & 18158 & 55.9  & fi\_fr-ca & 14570 & 67.65 & fa\_ml     & 10626 & 62.81 \\
my\_sv    & 46202 & 60.36 & lt\_mk    & 32864 & 64.01 & pl\_ta    & 24545 & 60.95 & el\_ms    & 20867 & 66.26 & ca\_fr-ca & 18137 & 65.97 & gu\_sr    & 14540 & 72.69 & ca\_mr     & 10614 & 59.34 \\
ka\_zh-cn & 46162 & 59.64 & da\_lv    & 32799 & 65.36 & da\_ka    & 24416 & 66.89 & eo\_nl    & 20844 & 67.14 & be\_he    & 18084 & 62.25 & id\_kk    & 14453 & 65.57 & bn\_sq     & 10588 & 64.4  \\
ckb\_sr   & 45921 & 65.44 & lv\_sq    & 32747 & 55.62 & ar\_bn    & 24390 & 64.86 & de\_ms    & 20832 & 64.34 & de\_zh    & 18083 & 55.45 & kmr\_nb   & 14434 & 65.87 & nl\_uz     & 10578 & 60.57 \\
hy\_sk    & 45752 & 71.1  & da\_hy    & 32704 & 71.13 & pt-br\_ta & 24343 & 64.22 & ta\_th    & 20802 & 60.6  & bs\_sr    & 18083 & 70.81 & eu\_sr    & 14417 & 62.04 & bs\_pt     & 10545 & 70    \\
kmr\_my   & 45744 & 54.78 & el\_et    & 32632 & 66.25 & fa\_ms    & 24312 & 63.97 & de\_ur    & 20795 & 68.49 & sr\_ta    & 18060 & 64.65 & ar\_uz    & 14404 & 54.29 & eu\_sv     & 10534 & 63.75 \\
en\_mr    & 45730 & 66.97 & fi\_sq    & 32527 & 59.1  & vi\_zh    & 24297 & 56.2  & bg\_ur    & 20787 & 68.36 & be\_tr    & 18051 & 59.91 & kmr\_mn   & 14368 & 52.06 & en\_ml     & 10519 & 71.93 \\
cs\_nb    & 45384 & 67.23 & cs\_et    & 32279 & 63.18 & bs\_ko    & 24288 & 64.4  & ms\_nl    & 20732 & 67.56 & eu\_pt-br & 18047 & 64.79 & ka\_mk    & 14346 & 65.87 & fr\_ml     & 10466 & 64.62 \\
gl\_sr    & 45311 & 70.74 & gl\_pt    & 32122 & 68.61 & zh\_zh-tw & 24269 & 56.7  & eo\_pl    & 20721 & 63.37 & bn\_th    & 17989 & 64.78 & kk\_uk    & 14321 & 59.77 & az\_da     & 10459 & 59.48 \\
ka\_pl    & 45245 & 65.32 & ckb\_uk   & 31970 & 64.33 & bg\_ckb   & 24250 & 63.86 & fr-ca\_sl & 20670 & 67.43 & be\_ja    & 17965 & 56.77 & lv\_nb    & 14298 & 65.82 & de\_uz     & 10448 & 56.76 \\
fr-ca\_th & 45085 & 65.45 & et\_fa    & 31890 & 64    & ms\_tr    & 24249 & 61.09 & ro\_zh    & 20663 & 54.99 & bn\_ro    & 17958 & 68.68 & el\_kk    & 14280 & 61.06 & eo\_fi     & 10448 & 61.71 \\
fi\_sk    & 45056 & 65.28 & da\_kmr   & 31836 & 68.38 & ja\_ta    & 24230 & 61.23 & hy\_kmr   & 20645 & 63.61 & es\_kk    & 17949 & 61.94 & et\_sq    & 14174 & 56.76 & et\_fi     & 10435 & 64.29 \\
lv\_sk    & 44698 & 63.42 & mr\_pl    & 31823 & 64.55 & bs\_he    & 24222 & 69.51 & ar\_eu    & 20624 & 57.98 & be\_hu    & 17929 & 63.11 & el\_eu    & 14136 & 60.19 & sk\_zh     & 10426 & 56.25 \\
gl\_hr    & 44676 & 70.75 & hi\_lt    & 31813 & 69.49 & es\_ms    & 24177 & 64.65 & bn\_en    & 20597 & 78.87 & ja\_kk    & 17915 & 62.1  & fr-ca\_nb & 14104 & 69.95 & et\_mk     & 10424 & 63.95 \\
kmr\_sv   & 44578 & 66.39 & et\_ro    & 31565 & 61.6  & zh\_zh-cn & 24153 & 55.42 & hu\_zh    & 20593 & 55.7  & hr\_ms    & 17906 & 64.92 & nb\_sl    & 13969 & 68.74 & hr\_sw     & 10394 & 65.97 \\
el\_gl    & 44371 & 69.51 & en\_et    & 31491 & 76.05 & kmr\_lv   & 24114 & 61.91 & bg\_eo    & 20521 & 62.6  & bs\_th    & 17884 & 69.34 & nl\_sw    & 13955 & 69.69 & kmr\_ur    & 10387 & 53.82 \\
de\_gl    & 44351 & 66.14 & ckb\_hr   & 31415 & 67.3  & ko\_ms    & 24109 & 57.63 & gl\_sq    & 20505 & 62.75 & fr\_kk    & 17851 & 60.88 & gu\_pl    & 13947 & 67.87 & pt\_ta     & 10386 & 66.09 \\
ar\_mr    & 44345 & 55.99 & nb\_sk    & 31331 & 70.09 & fr\_ms    & 24041 & 65.14 & bs\_el    & 20496 & 73.49 & gu\_vi    & 17846 & 68.02 & cs\_eu    & 13817 & 58.17 & lt\_ms     & 10355 & 57.6  \\
ka\_pt-br & 44224 & 67.69 & mn\_pt-br & 31262 & 57.8  & fi\_mk    & 23944 & 66.85 & bn\_pt-br & 20484 & 70.62 & gu\_ro    & 17813 & 67.82 & uz\_zh-tw & 13795 & 55.87 & pl\_uz     & 10333 & 56.04 \\
bg\_gl    & 44036 & 69.44 & my\_sq    & 30974 & 55.95 & fi\_sl    & 23939 & 64.12 & bg\_ms    & 20445 & 66.7  & bg\_eu    & 17800 & 58.13 & hr\_kk    & 13782 & 63.83 & kk\_sk     & 10265 & 63.56 \\
fi\_sv    & 43981 & 68.78 & et\_hr    & 30957 & 66.32 & ko\_zh    & 23783 & 54.57 & ar\_be    & 20377 & 61.87 & bs\_uk    & 17755 & 69.39 & pt\_zh    & 13733 & 57.49 & be\_sv     & 10244 & 66.78 \\
da\_fi    & 43889 & 68.79 & hi\_sq    & 30884 & 65.66 & fi\_lv    & 23775 & 59.66 & hr\_ur    & 20299 & 71.28 & de\_eu    & 17754 & 59.78 & fi\_gl    & 13725 & 62.88 & ml\_pt-br  & 10239 & 63.11 \\
nb\_sr    & 43859 & 72.41 & mn\_nl    & 30833 & 59.13 & bn\_ru    & 23741 & 66.04 & eu\_zh-tw & 20289 & 57.44 & bs\_cs    & 17731 & 68.23 & uz\_zh-cn & 13676 & 52.8  & et\_fr-ca  & 10121 & 65.85 \\
ckb\_th   & 43835 & 55.83 & nb\_sv    & 30790 & 71.85 & en\_zh    & 23704 & 65.09 & el\_ur    & 20251 & 68.97 & el\_eo    & 17717 & 63.68 & gl\_lv    & 13635 & 63.06 & ckb\_mr    & 10118 & 52.14 \\
bg\_ka    & 43727 & 65.54 & lv\_pt    & 30777 & 63.73 & bn\_zh-tw & 23673 & 63.3  & eo\_fr    & 20250 & 65.53 & be\_es    & 17716 & 64.75 & be\_hr    & 13614 & 66.99 & pt\_sw     & 10103 & 67.98 \\
mk\_sk    & 43549 & 70.95 & mr\_nl    & 30714 & 64.87 & lt\_nb    & 23606 & 65.41 & az\_pt-br & 20229 & 59.09 & bn\_id    & 17662 & 70.42 & sr\_sw    & 13592 & 65.34 & ml\_zh-cn  & 10073 & 56.24 \\
en\_ka    & 43546 & 74.21 & mn\_uk    & 30417 & 54.76 & tr\_zh    & 23581 & 56.13 & ro\_ur    & 20219 & 70.49 & es\_sw    & 17661 & 67.03 & ckb\_lt   & 13526 & 62.11 & eu\_sk     & 10040 & 60.75 \\
ca\_lt    & 43456 & 63.16 & fi\_pt    & 30314 & 66.48 & bs\_ja    & 23501 & 62    & eu\_it    & 20180 & 65.92 & mk\_sl    & 17659 & 67.73 & mn\_sq    & 13463 & 51.2  & da\_ta     & 10000 & 66.58 \\
kmr\_sk   & 42999 & 65    & fr-ca\_sv & 30201 & 70.31 & ca\_my    & 23454 & 60.34 & az\_nl    & 20172 & 61.74 & eu\_hu    & 17622 & 60.16 & ru\_uz    & 13402 & 56.39 & hi\_mn     & 9999  & 59.44 \\
gl\_uk    & 42801 & 69.01 & id\_ka    & 30092 & 66.66 & ru\_zh    & 23421 & 53.06 & eu\_ru    & 20153 & 62.9  & eu\_fa    & 17593 & 62.06 & tr\_uz    & 13382 & 57.17 & ca\_ta     & 9983  & 62.74 \\
gl\_th    & 42597 & 66.15 & mk\_pt    & 29821 & 72.6  & it\_ms    & 23406 & 65.38 & da\_gl    & 20150 & 66.6  & hu\_kk    & 17567 & 61.42 & de\_gu    & 13380 & 68.87 & bg\_uz     & 9961  & 55.67 \\
hi\_sv    & 42572 & 72.89 & en\_gu    & 29681 & 79.07 & bn\_es    & 23368 & 69.07 & bn\_hu    & 20096 & 67.33 & eo\_ro    & 17554 & 63.54 & eu\_id    & 13361 & 61.51 & gu\_hi     & 9942  & 71.87 \\
ckb\_el   & 42146 & 64.63 & el\_mr    & 29645 & 60.26 & bn\_tr    & 23346 & 64.51 & ar\_kk    & 20094 & 57.68 & hi\_hy    & 17551 & 71.71 & sv\_ur    & 13327 & 71.6  & az\_lt     & 9898  & 55.99 \\
de\_ka    & 42146 & 65.67 & mn\_sr    & 29516 & 56.99 & he\_zh    & 23332 & 52.33 & cs\_ta    & 20071 & 62.89 & be\_vi    & 17466 & 60.74 & ms\_sv    & 13297 & 67.43 & da\_eu     & 9856  & 62.87 \\
gl\_id    & 42075 & 67.71 & mr\_sr    & 29287 & 63.78 & bs\_zh-cn & 23275 & 62.43 & hy\_mk    & 20052 & 68.43 & mk\_nb    & 17459 & 71.62 & gu\_pt    & 13197 & 72.2  & kk\_my     & 9850  & 60.32 \\
mk\_sv    & 41537 & 71.95 & et\_sr    & 29282 & 65.05 & bn\_it    & 23263 & 71.99 & bs\_ro    & 20025 & 69.38 & bn\_sr    & 17407 & 70.48 & ro\_sw    & 13165 & 65.85 & cs\_uz     & 9783  & 55.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|lrr|lrr|lrr|lrr|lrr|lrr}
\toprule
\textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} \\
\midrule
gl\_nb     & 9763 & 69.76 & it\_ne     & 7276 & 68.96 & ne\_uk     & 5902 & 67.79 & ca\_sw     & 4657 & 64.38 & kn\_zh-tw  & 3939 & 57.23 & en\_kn     & 2984 & 69.3  & ka\_uz    & 2385 & 57.03 \\
sw\_th     & 9717 & 64.26 & fil\_tr    & 7235 & 55.82 & eo\_lv     & 5847 & 60.91 & ar\_sh     & 4655 & 68.13 & de\_kn     & 3937 & 62.02 & bn\_ckb    & 2975 & 64.63 & fi\_ne    & 2380 & 66.46 \\
lv\_mr     & 9713 & 60.05 & fil\_ja    & 7210 & 57.82 & id\_ml     & 5817 & 63.08 & az\_my     & 4643 & 62.26 & cs\_srp    & 3933 & 68.93 & cs\_si     & 2972 & 63.69 & ja\_tl    & 2370 & 58.68 \\
ckb\_sq    & 9677 & 56.9  & eu\_mk     & 7177 & 59.87 & fil\_id    & 5816 & 61.9  & ckb\_gu    & 4633 & 62.64 & pt\_srp    & 3924 & 71.02 & cs\_kn     & 2971 & 58.32 & de\_tl    & 2361 & 61.46 \\
kk\_pt     & 9660 & 64.35 & te\_th     & 7167 & 60.45 & ne\_th     & 5800 & 62.89 & is\_zh-tw  & 4615 & 58    & kn\_tr     & 3923 & 61.92 & mn\_uz     & 2970 & 54.7  & pt-br\_tl & 2361 & 62.52 \\
fi\_mr     & 9659 & 61.05 & et\_kmr    & 7154 & 59.83 & eu\_pt     & 5798 & 64.97 & sr\_srp    & 4608 & 71.38 & is\_pl     & 3913 & 61.64 & bs\_nb     & 2969 & 70.56 & el\_kn    & 2357 & 58.97 \\
ar\_te     & 9648 & 57.75 & sq\_uz     & 7149 & 49.5  & az\_kmr    & 5783 & 54.73 & hu\_is     & 4598 & 59.21 & bg\_kn     & 3904 & 60.9  & lt\_ml     & 2964 & 57.47 & eu\_mn    & 2354 & 52.06 \\
az\_sq     & 9604 & 53.53 & gu\_kmr    & 7124 & 63.73 & ru\_srp    & 5779 & 69.01 & gu\_sk     & 4595 & 69.04 & hr\_kn     & 3902 & 63.07 & et\_kk     & 2935 & 59.62 & en\_nn    & 2353 & 78.32 \\
be\_pt     & 9569 & 65.05 & es\_fil    & 7116 & 61.7  & ne\_pl     & 5764 & 71.22 & hy\_uz     & 4586 & 60.16 & si\_th     & 3885 & 66.56 & et\_ms     & 2926 & 61.36 & gu\_mk    & 2333 & 68.46 \\
da\_eo     & 9527 & 64.91 & fil\_ru    & 7116 & 62.01 & si\_vi     & 5758 & 65.81 & is\_vi     & 4581 & 62.97 & kn\_ko     & 3872 & 59.7  & fil\_hi    & 2919 & 62.84 & arq\_vi   & 2325 & 49.95 \\
mn\_sl     & 9527 & 55.84 & eu\_fi     & 7114 & 59.51 & gu\_sv     & 5750 & 71.19 & gl\_ms     & 4574 & 64.76 & gl\_gu     & 3870 & 70.56 & bs\_ta     & 2914 & 66.79 & nl\_tl    & 2316 & 65.27 \\
fi\_mn     & 9525 & 55.82 & ckb\_fi    & 7103 & 64.57 & be\_lv     & 5737 & 61.45 & is\_tr     & 4574 & 59.29 & nl\_si     & 3865 & 68.78 & nn\_zh-cn  & 2911 & 61.28 & lv\_ml    & 2316 & 57.06 \\
hu\_ml     & 9498 & 61.66 & fil\_pt-br & 7103 & 63.93 & el\_fil    & 5728 & 62.71 & sq\_sw     & 4573 & 59.73 & cs\_so     & 3864 & 45.14 & arq\_en    & 2911 & 66.15 & ja\_nn    & 2312 & 61.3  \\
te\_tr     & 9494 & 61.52 & ckb\_mn    & 7092 & 51.96 & hi\_te     & 5722 & 63.4  & kk\_mr     & 4569 & 57.44 & ms\_ur     & 3859 & 69.28 & eo\_mr     & 2902 & 57.31 & et\_fil   & 2310 & 54.28 \\
be\_sk     & 9480 & 66.02 & az\_pt     & 7046 & 60.25 & my\_uz     & 5706 & 59.45 & is\_it     & 4563 & 65.91 & he\_si     & 3858 & 62.48 & kn\_th     & 2883 & 63.67 & ca\_is    & 2309 & 61.73 \\
et\_sl     & 9456 & 63.91 & fil\_vi    & 7044 & 61.25 & fr-ca\_ms  & 5705 & 64.66 & ckb\_zh    & 4560 & 53.24 & da\_ne     & 3856 & 68.24 & ml\_sl     & 2883 & 62.81 & az\_kk    & 2307 & 60.95 \\
hi\_ur     & 9437 & 67.83 & hi\_sw     & 7040 & 63.17 & bn\_hy     & 5674 & 68.58 & fil\_lt    & 4539 & 56.82 & be\_ka     & 3848 & 60.36 & it\_nn     & 2875 & 68.03 & hi\_kn    & 2298 & 65.96 \\
ca\_ur     & 9410 & 66.46 & nl\_te     & 7032 & 65.38 & pl\_srp    & 5660 & 66.07 & ne\_ro     & 4538 & 69.61 & eu\_gl     & 3829 & 61.49 & is\_sk     & 2859 & 64.42 & eu\_ta    & 2291 & 65.15 \\
de\_ml     & 9288 & 63.38 & eo\_fr-ca  & 7027 & 64.87 & bn\_ka     & 5659 & 65.63 & it\_so     & 4533 & 50.67 & sw\_ur     & 3826 & 63.29 & nn\_tr     & 2858 & 63.63 & is\_uk    & 2289 & 64.13 \\
my\_ur     & 9268 & 60.22 & fil\_fr    & 7023 & 64.04 & cs\_ne     & 5651 & 67.02 & he\_so     & 4533 & 49    & mk\_zh     & 3817 & 54.45 & arq\_pt-br & 2851 & 56.19 & arq\_id   & 2288 & 55.13 \\
ml\_nl     & 9258 & 63.7  & fil\_hu    & 7022 & 61.23 & pt-br\_si  & 5640 & 68.48 & ar\_so     & 4529 & 46.84 & en\_so     & 3779 & 62.39 & hu\_nn     & 2843 & 64.9  & nn\_sq    & 2272 & 64.27 \\
hy\_mn     & 9234 & 56.11 & ml\_uk     & 7022 & 61.36 & hr\_ne     & 5637 & 68.08 & is\_ko     & 4515 & 60.02 & fa\_kn     & 3771 & 63.31 & bn\_te     & 2832 & 63.3  & mk\_ml    & 2272 & 59.35 \\
ca\_eu     & 9229 & 60.19 & ne\_vi     & 7020 & 63.39 & ka\_mr     & 5619 & 59.93 & srp\_th    & 4513 & 69.8  & el\_is     & 3765 & 63.58 & it\_tl     & 2830 & 63.47 & nn\_th    & 2265 & 69.8  \\
en\_te     & 9221 & 71.9  & be\_sl     & 7008 & 62.64 & eo\_ka     & 5618 & 62.89 & pl\_sh     & 4502 & 66.51 & sl\_uz     & 3758 & 55.19 & nn\_ru     & 2825 & 66.42 & arq\_de   & 2259 & 47.72 \\
id\_sw     & 9203 & 67.71 & he\_ne     & 6991 & 65.35 & ckb\_lv    & 5614 & 63.74 & ja\_so     & 4497 & 50.18 & el\_sh     & 3756 & 73.69 & bs\_mn     & 2823 & 57.23 & fr-ca\_ml & 2256 & 64.93 \\
fa\_te     & 9189 & 61.92 & fil\_he    & 6977 & 63.19 & fil\_uk    & 5607 & 62.51 & id\_si     & 4487 & 68    & az\_mn     & 3753 & 53.99 & el\_nn     & 2818 & 72.06 & so\_sv    & 2249 & 51.43 \\
ru\_te     & 9168 & 58.25 & bs\_hi     & 6977 & 69.55 & be\_ca     & 5602 & 60.83 & gl\_uz     & 4486 & 56.56 & az\_bn     & 3752 & 62.27 & arq\_hu    & 2818 & 55.33 & kmr\_ml   & 2246 & 59.69 \\
ko\_te     & 9167 & 59.29 & gl\_ka     & 6977 & 66.59 & fa\_si     & 5600 & 65.24 & da\_ml     & 4483 & 64.64 & mk\_uz     & 3745 & 55.09 & be\_ur     & 2816 & 61.83 & gl\_sw    & 2239 & 63.48 \\
kk\_sv     & 9116 & 64.09 & et\_my     & 6974 & 60.52 & bn\_lv     & 5598 & 67.37 & et\_mn     & 4473 & 52.69 & so\_uk     & 3737 & 52.07 & en\_is     & 2804 & 74.55 & arq\_cs   & 2239 & 49.84 \\
bn\_ca     & 9107 & 66.4  & az\_lv     & 6924 & 57.09 & ms\_sl     & 5598 & 62.21 & fa\_sh     & 4466 & 70.29 & ca\_ne     & 3729 & 65.6  & sh\_sq     & 2792 & 60.86 & az\_fil   & 2229 & 52.96 \\
ca\_ms     & 9106 & 61.66 & hu\_ne     & 6922 & 65.96 & ml\_th     & 5576 & 61.91 & ml\_sv     & 4465 & 63.82 & ca\_gu     & 3719 & 69.72 & arq\_fr    & 2779 & 53.37 & fa\_ps    & 2220 & 59.02 \\
fi\_ta     & 9066 & 62.97 & ne\_tr     & 6915 & 64.86 & en\_fil    & 5565 & 73.06 & gl\_ur     & 4454 & 67.26 & sh\_th     & 3712 & 66.5  & fr\_nn     & 2776 & 65.69 & ar\_km    & 2199 & 62.73 \\
ro\_uz     & 9042 & 53.83 & ne\_ru     & 6914 & 68.6  & mr\_ur     & 5557 & 64.18 & eu\_nb     & 4447 & 63.28 & az\_ta     & 3708 & 64.66 & arq\_nl    & 2773 & 56.07 & gu\_mn    & 2197 & 60.96 \\
bs\_lt     & 9039 & 63.82 & bn\_nb     & 6908 & 72    & pt-br\_srp & 5536 & 71.95 & ko\_so     & 4445 & 49.66 & et\_ta     & 3708 & 62.61 & nn\_zh-tw  & 2772 & 62.36 & tl\_tr    & 2196 & 58.2  \\
hi\_ms     & 9023 & 69.93 & de\_fil    & 6891 & 61.61 & hy\_kk     & 5524 & 61.23 & so\_zh-cn  & 4433 & 46.87 & ckb\_si    & 3707 & 63.92 & eo\_fil    & 2759 & 57.68 & fil\_nb   & 2193 & 64.34 \\
te\_zh-tw  & 9022 & 58.65 & az\_sl     & 6891 & 59.57 & eo\_kmr    & 5504 & 58.04 & ckb\_kk    & 4426 & 53.5  & kn\_pl     & 3701 & 59.52 & eo\_ta     & 2752 & 64.62 & en\_ps    & 2182 & 71.83 \\
ml\_vi     & 9013 & 63.18 & be\_da     & 6885 & 64.53 & bs\_lv     & 5496 & 64.56 & es\_so     & 4415 & 47.38 & so\_sr     & 3701 & 51.25 & is\_sq     & 2745 & 57.39 & hy\_is    & 2181 & 63.05 \\
ml\_pl     & 9006 & 60.12 & fa\_ne     & 6885 & 63.45 & si\_zh-tw  & 5496 & 63.22 & fil\_sk    & 4414 & 61.87 & fil\_hy    & 3699 & 66.13 & arq\_it    & 2743 & 54.76 & fr-ca\_ne & 2165 & 64.12 \\
et\_pt     & 8999 & 65.64 & ar\_si     & 6880 & 64.73 & az\_ka     & 5461 & 58.72 & fr\_so     & 4403 & 47.75 & ms\_ta     & 3693 & 64.88 & eo\_et     & 2737 & 59.51 & bs\_eo    & 2163 & 60.06 \\
ml\_sr     & 8940 & 64.36 & fa\_fil    & 6841 & 58.77 & bs\_sl     & 5456 & 67.93 & bn\_fr-ca  & 4388 & 68.25 & he\_kn     & 3671 & 58.27 & sq\_srp    & 2735 & 62.35 & si\_sv    & 2158 & 68.37 \\
cs\_sw     & 8917 & 65.34 & ms\_nb     & 6836 & 66.83 & az\_nb     & 5423 & 60.32 & gl\_kk     & 4386 & 63.42 & is\_th     & 3664 & 62.56 & be\_et     & 2732 & 62.08 & lt\_so    & 2151 & 43.18 \\
gu\_th     & 8879 & 66.36 & bn\_my     & 6812 & 63.28 & eu\_sl     & 5411 & 59.44 & ckb\_ms    & 4381 & 65.43 & kn\_nl     & 3644 & 63.03 & be\_fr-ca  & 2730 & 63.41 & da\_te    & 2150 & 61.59 \\
my\_zh     & 8849 & 54.59 & es\_ne     & 6810 & 67.61 & kk\_nb     & 5397 & 64.34 & be\_hy     & 4381 & 64.09 & is\_ja     & 3641 & 56.11 & fil\_pt    & 2719 & 63.56 & mn\_sw    & 2146 & 54.32 \\
cs\_gu     & 8826 & 67.74 & kk\_kmr    & 6798 & 54.37 & sk\_sw     & 5377 & 64.5  & is\_pt-br  & 4381 & 64.74 & kk\_ms     & 3639 & 62.53 & hr\_nn     & 2719 & 65.51 & km\_ko    & 2140 & 63.12 \\
it\_te     & 8776 & 64.7  & da\_kk     & 6747 & 63.13 & bn\_ur     & 5301 & 66.49 & ja\_si     & 4375 & 61.36 & ka\_kk     & 3639 & 60.27 & bg\_nn     & 2713 & 69.08 & nn\_pt-br & 2134 & 68.4  \\
eu\_lt     & 8759 & 56.03 & fil\_ko    & 6726 & 58.79 & eu\_fr-ca  & 5299 & 62.61 & de\_is     & 4370 & 63.98 & fa\_is     & 3636 & 61.57 & cs\_nn     & 2700 & 63.58 & is\_lv    & 2132 & 59.08 \\
bs\_da     & 8743 & 69.14 & en\_ne     & 6725 & 73.58 & fr\_si     & 5297 & 67.83 & ru\_so     & 4344 & 46.47 & hr\_si     & 3632 & 67.23 & ta\_te     & 2684 & 58.71 & ja\_ps    & 2125 & 61.54 \\
da\_ur     & 8722 & 70.01 & it\_srp    & 6719 & 72.56 & cs\_te     & 5297 & 60.27 & ru\_sh     & 4328 & 70.13 & sh\_sr     & 3628 & 69.18 & tl\_zh-cn  & 2672 & 56.19 & ko\_tl    & 2119 & 58.26 \\
be\_my     & 8705 & 56.53 & lv\_ur     & 6708 & 66.35 & fr-ca\_mr  & 5293 & 59.47 & cs\_is     & 4323 & 59.35 & ka\_ms     & 3587 & 62.91 & bs\_ka     & 2658 & 67.08 & ps\_zh-tw & 2114 & 60.79 \\
eo\_sq     & 8658 & 56.17 & ne\_zh-tw  & 6705 & 64.24 & hi\_kk     & 5291 & 62.69 & he\_sh     & 4311 & 70.64 & az\_et     & 3579 & 55.05 & ka\_zh     & 2654 & 54.36 & arq\_hr   & 2109 & 50.96 \\
ca\_eo     & 8657 & 60.68 & hy\_mr     & 6690 & 61.47 & mr\_ta     & 5271 & 61.27 & hy\_ur     & 4303 & 69.75 & be\_mk     & 3546 & 60.64 & id\_kn     & 2652 & 61.07 & ps\_ru    & 2104 & 66.67 \\
mk\_mn     & 8647 & 50.65 & fil\_zh-cn & 6689 & 54.67 & kk\_sl     & 5270 & 61.53 & be\_mn     & 4303 & 49.49 & ml\_sq     & 3546 & 55.79 & arq\_el    & 2643 & 56.61 & da\_nn    & 2103 & 68.84 \\
es\_te     & 8602 & 63.29 & te\_uk     & 6686 & 60.68 & el\_te     & 5261 & 60.41 & ckb\_uz    & 4297 & 52.92 & si\_uk     & 3542 & 65.88 & fi\_te     & 2641 & 60.67 & ar\_ps    & 2102 & 56.35 \\
be\_lt     & 8545 & 61.52 & ko\_ne     & 6672 & 62.13 & be\_hi     & 5256 & 62.45 & ne\_sk     & 4295 & 71.93 & hu\_kn     & 3534 & 62.1  & id\_tl     & 2636 & 61.04 & lt\_srp   & 2102 & 63.89 \\
fr\_te     & 8526 & 62.58 & da\_zh     & 6666 & 57.72 & eu\_lv     & 5248 & 56.42 & ka\_ur     & 4279 & 67.27 & fr-ca\_uz  & 3527 & 56.58 & es\_tl     & 2623 & 62.52 & km\_tr    & 2097 & 62.26 \\
da\_ms     & 8506 & 65.29 & ar\_srp    & 6661 & 70.41 & fr-ca\_mn  & 5225 & 55.77 & hu\_si     & 4269 & 62.21 & mr\_ms     & 3525 & 62.85 & bn\_ms     & 2618 & 69.58 & ro\_tl    & 2093 & 59.58 \\
he\_te     & 8478 & 58.99 & es\_srp    & 6647 & 72.91 & az\_mk     & 5213 & 57.22 & lt\_te     & 4267 & 58.13 & be\_nb     & 3512 & 64.9  & sw\_ta     & 2613 & 60.2  & en\_km    & 2090 & 78.05 \\
ms\_my     & 8476 & 62.03 & nb\_ta     & 6624 & 66.56 & bn\_ta     & 5198 & 64.47 & pl\_so     & 4265 & 46.23 & bg\_si     & 3506 & 66.38 & arq\_ja    & 2609 & 51.17 & bn\_uz    & 2083 & 61.6  \\
pl\_te     & 8468 & 60.89 & lt\_uz     & 6622 & 51.42 & it\_si     & 5187 & 67.98 & is\_ru     & 4257 & 62.45 & sv\_te     & 3503 & 65.14 & arq\_zh-cn & 2608 & 47.98 & kn\_ur    & 2083 & 63.91 \\
ja\_te     & 8463 & 60.84 & da\_uz     & 6553 & 58.93 & ro\_srp    & 5187 & 69.23 & so\_zh-tw  & 4251 & 50.09 & fa\_so     & 3501 & 49.75 & bn\_eo     & 2608 & 65.44 & bn\_kn    & 2083 & 66.38 \\
kk\_lt     & 8461 & 58.21 & cs\_fil    & 6533 & 59.86 & ml\_sk     & 5157 & 61.95 & fil\_fr-ca & 4248 & 63.86 & eu\_kmr    & 3491 & 56.93 & arq\_uk    & 2605 & 53.34 & kn\_sw    & 2083 & 63.8  \\
bg\_ml     & 8458 & 61.88 & fi\_ms     & 6505 & 60.77 & sl\_ur     & 5150 & 67.65 & ar\_is     & 4239 & 60.34 & et\_eu     & 3455 & 52.62 & fa\_nn     & 2604 & 66.49 & hr\_tl    & 2083 & 61.47 \\
te\_vi     & 8370 & 60.57 & ca\_uz     & 6505 & 53.81 & lt\_sw     & 5150 & 59.09 & az\_eo     & 4239 & 54.42 & gu\_lv     & 3450 & 66.86 & fil\_lv    & 2602 & 56.91 & eo\_zh    & 2079 & 56.91 \\
el\_ml     & 8362 & 61.41 & en\_srp    & 6496 & 80.08 & pt\_uz     & 5144 & 57.56 & fil\_sv    & 4235 & 65.45 & de\_si     & 3450 & 66.87 & lv\_sw     & 2596 & 61.35 & bo\_vi    & 2076 & 41.92 \\
be\_sq     & 8345 & 58.57 & sl\_ta     & 6495 & 62.93 & fil\_sq    & 5140 & 54.75 & hu\_so     & 4231 & 47.68 & et\_mr     & 3436 & 58.72 & ca\_ml     & 2594 & 63.44 & bo\_fr    & 2076 & 40.91 \\
bs\_ca     & 8334 & 66.61 & ja\_ne     & 6447 & 63.47 & da\_gu     & 5140 & 69.81 & ja\_sh     & 4230 & 62.09 & sk\_te     & 3433 & 60.02 & id\_nn     & 2587 & 66.97 & bg\_bo    & 2076 & 36.78 \\
kmr\_ta    & 8324 & 59.68 & et\_gl     & 6444 & 63.45 & nb\_zh     & 5137 & 59.92 & ckb\_ta    & 4226 & 58.88 & kn\_ro     & 3427 & 58.55 & he\_tl     & 2585 & 62.14 & bo\_es    & 2076 & 41.23 \\
he\_ml     & 8321 & 59.41 & hi\_zh     & 6441 & 60.82 & da\_sw     & 5127 & 69.76 & ka\_ta     & 4218 & 63.04 & be\_mr     & 3424 & 57.09 & nn\_sk     & 2583 & 67.37 & ar\_bo    & 2076 & 37.68 \\
bn\_pt     & 8306 & 71.45 & lv\_ms     & 6430 & 60.02 & id\_srp    & 5126 & 70.81 & bn\_mn     & 4218 & 58.6  & id\_so     & 3422 & 48.83 & he\_nn     & 2583 & 66.91 & bo\_zh-tw & 2076 & 41.03 \\
sq\_zh     & 8291 & 54.25 & fi\_ur     & 6430 & 66.86 & ko\_si     & 5125 & 62.93 & az\_fr-ca  & 4215 & 58.18 & hi\_ml     & 3401 & 65.66 & my\_srp    & 2574 & 64.39 & bo\_ja    & 2076 & 47.23 \\
hy\_ms     & 8274 & 66.03 & fil\_nl    & 6425 & 65.73 & ml\_pt     & 5110 & 64.37 & ckb\_hy    & 4202 & 63.83 & so\_th     & 3393 & 53.51 & ka\_ne     & 2567 & 66.05 & bo\_it    & 2076 & 42.41 \\
ro\_te     & 8244 & 61.92 & ne\_nl     & 6403 & 71.42 & ta\_ur     & 5071 & 61.9  & bn\_gl     & 4202 & 67.8  & az\_ur     & 3392 & 61.85 & hu\_tl     & 2556 & 60    & bo\_zh-cn & 2076 & 38.95 \\
kmr\_ms    & 8237 & 62.41 & es\_si     & 6400 & 68.5  & fil\_ro    & 5065 & 61.59 & bg\_so     & 4192 & 45.88 & et\_uz     & 3388 & 52.36 & az\_zh     & 2549 & 53.43 & bo\_he    & 2076 & 41.33 \\
mn\_nb     & 8203 & 56.35 & he\_srp    & 6397 & 70.44 & kmr\_zh    & 5042 & 52.57 & pt\_te     & 4191 & 65.24 & fi\_fil    & 3387 & 57.81 & fa\_tl     & 2547 & 61.07 & fil\_kmr  & 2074 & 56.6  \\
mr\_sl     & 8182 & 62.8  & bs\_my     & 6370 & 65.88 & id\_te     & 5010 & 64.95 & nl\_so     & 4186 & 51.16 & el\_si     & 3353 & 65.32 & fr\_tl     & 2543 & 62.02 & arq\_bg   & 2074 & 48.1  \\
fr-ca\_ka  & 8179 & 67.28 & bs\_hy     & 6367 & 72.73 & sk\_uz     & 5005 & 54.18 & pt-br\_so  & 4183 & 49.23 & ca\_fil    & 3348 & 59.76 & kk\_ta     & 2543 & 61.08 & bo\_cs    & 2074 & 41.05 \\
ckb\_da    & 8171 & 66.99 & lv\_ta     & 6361 & 62.31 & eo\_gl     & 4991 & 63.14 & so\_tr     & 4183 & 49.12 & kk\_ur     & 3341 & 60.06 & ko\_nn     & 2540 & 59.16 & bo\_fa    & 2073 & 44.54 \\
ka\_my     & 8139 & 60.24 & bn\_sl     & 6355 & 68.08 & hu\_srp    & 4988 & 68.29 & hr\_srp    & 4181 & 69.78 & eu\_ka     & 3320 & 61.51 & eo\_ur     & 2540 & 63.24 & gl\_te    & 2068 & 62.93 \\
et\_nb     & 8124 & 67.33 & sr\_te     & 6311 & 63.66 & el\_srp    & 4987 & 73.39 & hr\_sh     & 4173 & 70.49 & mn\_zh     & 3314 & 49.6  & ru\_tl     & 2539 & 60.17 & eu\_uz    & 2064 & 52.99 \\
az\_hi     & 8096 & 60.93 & ckb\_sl    & 6304 & 64.29 & de\_ne     & 4983 & 67.21 & az\_gl     & 4169 & 59.11 & sl\_sw     & 3306 & 62.15 & mr\_te     & 2539 & 60.7  & nb\_ne    & 2058 & 69.48 \\
ml\_ro     & 8049 & 60.16 & ne\_sr     & 6299 & 69.55 & gl\_zh     & 4978 & 55.63 & bs\_gl     & 4161 & 67.41 & nn\_vi     & 3300 & 68.92 & sw\_te     & 2527 & 63.69 & bo\_hu    & 2055 & 44.54 \\
gl\_mr     & 8007 & 59.4  & srp\_zh-cn & 6295 & 63.37 & ne\_sv     & 4972 & 71.52 & el\_so     & 4160 & 48.84 & hi\_si     & 3291 & 69.06 & eo\_mn     & 2524 & 55.01 & nn\_uk    & 2045 & 68.81 \\
te\_zh-cn  & 7956 & 56.55 & mk\_mr     & 6288 & 58.12 & gu\_sq     & 4971 & 63.2  & es\_is     & 4144 & 63.86 & fr-ca\_gu  & 3272 & 66.58 & az\_bs     & 2518 & 61.94 & tl\_uk    & 2041 & 64.6  \\
kk\_sq     & 7864 & 56.59 & cs\_ml     & 6267 & 60.7  & el\_ne     & 4966 & 64.92 & so\_vi     & 4141 & 51.72 & ne\_sq     & 3257 & 62.74 & hy\_sw     & 2518 & 69.15 & km\_ru    & 2039 & 63.8  \\
sv\_uz     & 7852 & 59.04 & eo\_hi     & 6265 & 64.27 & fr-ca\_zh  & 4964 & 55.22 & nl\_sh     & 4132 & 72.79 & is\_sr     & 3237 & 65.82 & bs\_ur     & 2515 & 70.69 & fr-ca\_sw & 2038 & 65.18 \\
bn\_fi     & 7841 & 66.29 & kk\_lv     & 6244 & 59.13 & fi\_uz     & 4964 & 55.96 & ro\_si     & 4128 & 64.58 & hi\_ne     & 3236 & 65.09 & arq\_ko    & 2514 & 52.02 & is\_mk    & 2031 & 63.51 \\
hy\_ta     & 7832 & 64.75 & mk\_ta     & 6231 & 65.15 & nl\_srp    & 4952 & 71.32 & fi\_sw     & 4125 & 64.04 & bs\_ckb    & 3234 & 66.13 & tl\_zh-tw  & 2513 & 58.91 & sq\_te    & 2025 & 58.79 \\
ckb\_nb    & 7797 & 66.96 & si\_tr     & 6218 & 64.71 & mk\_ur     & 4906 & 67.02 & id\_sh     & 4120 & 70.69 & pt\_si     & 3221 & 68.91 & gu\_ur     & 2512 & 71.18 & et\_ne    & 2024 & 64.65 \\
hu\_te     & 7792 & 62.01 & eo\_hy     & 6200 & 66.69 & fi\_kk     & 4897 & 60.4  & pl\_si     & 4109 & 63.66 & sh\_sv     & 3179 & 69.02 & kmr\_te    & 2509 & 59.7  & bo\_ko    & 2022 & 49.64 \\
hr\_te     & 7784 & 64.98 & fil\_pl    & 6193 & 62.18 & de\_srp    & 4877 & 70.75 & de\_so     & 4108 & 47.21 & ar\_nn     & 3159 & 66.86 & bs\_mr     & 2509 & 62.76 & be\_bs    & 2013 & 65.68 \\
lt\_zh     & 7736 & 53.52 & srp\_vi    & 6184 & 70.17 & be\_fi     & 4871 & 60.6  & id\_is     & 4105 & 63.45 & hy\_ne     & 3159 & 67.29 & arq\_fa    & 2508 & 53.27 & ms\_zh    & 2010 & 57.47 \\
pt-br\_te  & 7693 & 64.08 & bn\_kmr    & 6178 & 61.92 & lv\_zh     & 4866 & 54.79 & nb\_uz     & 4097 & 60.78 & bn\_et     & 3146 & 66.46 & kn\_uk     & 2505 & 61.5  & el\_tl    & 2005 & 62.67 \\
bs\_mk     & 7683 & 69.54 & bg\_ne     & 6166 & 62.05 & hy\_zh     & 4856 & 57.42 & is\_nl     & 4096 & 66.24 & az\_mr     & 3144 & 53.16 & arq\_tr    & 2504 & 51.47 & fi\_gu    & 1996 & 69.12 \\
et\_hi     & 7681 & 66.08 & eu\_hy     & 6164 & 64.93 & be\_kmr    & 4846 & 59.65 & kn\_vi     & 4087 & 61.01 & be\_ms     & 3137 & 60.12 & tl\_vi     & 2501 & 60.54 & bo\_id    & 1985 & 40.99 \\
az\_fi     & 7640 & 58.85 & fr\_ne     & 6159 & 66.69 & kk\_mk     & 4846 & 56.7  & is\_zh-cn  & 4086 & 56.53 & te\_ur     & 3134 & 61.74 & arq\_es    & 2501 & 52.93 & is\_kmr   & 1984 & 61.23 \\
my\_sw     & 7636 & 59.39 & de\_te     & 6121 & 62.09 & eo\_my     & 4836 & 58.46 & my\_te     & 4076 & 60.39 & is\_sv     & 3112 & 66.83 & kn\_sk     & 2497 & 60.15 & gu\_sl    & 1981 & 70.02 \\
hr\_ml     & 7612 & 64.32 & ca\_zh     & 6088 & 53.32 & nb\_ur     & 4833 & 72.01 & si\_sr     & 4073 & 66.91 & arq\_zh-tw & 3112 & 52.23 & bn\_sw     & 2479 & 61.97 & bn\_gu    & 1980 & 72.42 \\
mr\_nb     & 7607 & 64.61 & fr-ca\_ta  & 6066 & 64.43 & hi\_uz     & 4787 & 60.51 & ar\_kn     & 4062 & 59.25 & ca\_sh     & 3107 & 68.67 & eo\_ms     & 2474 & 61.91 & hu\_km    & 1967 & 64.06 \\
sv\_sw     & 7607 & 70.84 & fr\_srp    & 6066 & 71.8  & fr\_sh     & 4770 & 72.59 & lt\_ne     & 4059 & 63.8  & mk\_sw     & 3104 & 63.23 & mr\_zh     & 2464 & 55.7  & es\_km    & 1966 & 67.72 \\
eo\_nb     & 7569 & 68.08 & ne\_zh-cn  & 6064 & 62.98 & bg\_sh     & 4770 & 73.21 & kn\_ru     & 4050 & 58.72 & da\_is     & 3104 & 65.84 & ar\_tl     & 2457 & 59.14 & bo\_pl    & 1960 & 43.86 \\
eo\_mk     & 7508 & 64.2  & ne\_pt-br  & 6057 & 71.48 & ko\_sh     & 4770 & 63.27 & ro\_so     & 4049 & 44.28 & arq\_ru    & 3104 & 52.92 & is\_ro     & 2456 & 63.27 & fil\_ka   & 1960 & 60.52 \\
gu\_my     & 7504 & 64.04 & fil\_th    & 6047 & 60.1  & sh\_tr     & 4770 & 63.79 & da\_fil    & 4045 & 62.87 & is\_lt     & 3098 & 58.24 & be\_bn     & 2451 & 62.24 & km\_vi    & 1956 & 66.07 \\
en\_si     & 7501 & 77.36 & ca\_kk     & 6045 & 59.96 & sh\_zh-tw  & 4770 & 62.55 & kn\_zh-cn  & 4045 & 55.27 & ar\_arq    & 3092 & 53.42 & lt\_sh     & 2442 & 63.14 & fi\_is    & 1954 & 60.17 \\
az\_ca     & 7480 & 55.07 & bs\_kmr    & 6036 & 66.14 & it\_sh     & 4770 & 71.64 & hr\_is     & 4042 & 62.58 & hr\_so     & 3088 & 48.82 & kmr\_ne    & 2442 & 51.84 & gl\_ne    & 1953 & 69.16 \\
ar\_ne     & 7472 & 60.68 & lv\_uz     & 6027 & 53.48 & sh\_zh-cn  & 4770 & 60.96 & fr\_kn     & 4035 & 62.31 & az\_eu     & 3085 & 52.75 & lv\_ne     & 2441 & 66.83 & et\_ur    & 1951 & 65.06 \\
eo\_sl     & 7465 & 61.17 & ko\_srp    & 6027 & 64.07 & hu\_sh     & 4770 & 69.83 & he\_is     & 4035 & 62.79 & en\_sh     & 3075 & 79.65 & eo\_eu     & 2437 & 53.92 & km\_zh-tw & 1950 & 62.36 \\
az\_hy     & 7462 & 61.64 & kmr\_sw    & 6025 & 51.99 & pt-br\_sh  & 4770 & 72.2  & es\_kn     & 4021 & 63.31 & es\_nn     & 3068 & 66.55 & bg\_tl     & 2430 & 62.53 & bs\_zh    & 1943 & 58.49 \\
bg\_fil    & 7448 & 62.38 & ja\_srp    & 6022 & 65.21 & de\_sh     & 4762 & 71.85 & srp\_uk    & 4019 & 69.99 & eu\_hi     & 3067 & 63.4  & pl\_tl     & 2427 & 59.46 & bn\_fil   & 1930 & 63.46 \\
ar\_fil    & 7448 & 58.75 & si\_zh-cn  & 6020 & 62.21 & ru\_si     & 4760 & 62.08 & ro\_sh     & 4015 & 71.22 & ms\_uz     & 3063 & 55.53 & nl\_nn     & 2416 & 68.93 & my\_si    & 1928 & 62.24 \\
fil\_it    & 7447 & 66    & fil\_sr    & 6018 & 62.44 & bg\_srp    & 4760 & 72.47 & kn\_pt-br  & 4011 & 62.41 & my\_ne     & 3062 & 60.74 & et\_zh     & 2415 & 53.4  & arq\_sr   & 1925 & 57.29 \\
fil\_zh-tw & 7433 & 57.01 & srp\_tr    & 6009 & 64.41 & gl\_mn     & 4751 & 56.9  & sh\_uk     & 4010 & 69.58 & so\_sq     & 3052 & 45.33 & gu\_nb     & 2413 & 72.27 & kn\_te    & 1921 & 64.72 \\
ckb\_mk    & 7421 & 56.04 & mn\_ur     & 6000 & 58.23 & bn\_mk     & 4727 & 66.7  & cs\_sh     & 4008 & 66.87 & ne\_pt     & 3048 & 70.05 & de\_nn     & 2412 & 67.68 & fil\_uz   & 1920 & 49.53 \\
my\_ta     & 7373 & 61.97 & fi\_zh     & 5993 & 56.72 & sh\_vi     & 4684 & 69.23 & fr-ca\_kk  & 3996 & 60.73 & gu\_hy     & 3027 & 67.86 & az\_ms     & 2406 & 60.03 & ne\_sl    & 1912 & 68.97 \\
bs\_fi     & 7350 & 67.02 & id\_ne     & 5993 & 69.43 & ckb\_ur    & 4678 & 54.18 & it\_kn     & 3993 & 62.35 & be\_gl     & 3024 & 62.29 & srp\_sv    & 2405 & 70.83 & ja\_km    & 1912 & 61.08 \\
et\_ka     & 7350 & 63.07 & kmr\_uz    & 5956 & 51.96 & es\_sh     & 4676 & 72.69 & fr-ca\_ur  & 3987 & 66.84 & mr\_uz     & 3011 & 56.17 & kk\_zh     & 2399 & 56.7  & sk\_srp   & 1911 & 67.44 \\
ka\_mn     & 7335 & 53.47 & mk\_ms     & 5951 & 66.38 & gl\_ta     & 4673 & 64.32 & fr\_is     & 3969 & 62.71 & arq\_he    & 3010 & 56    & kn\_ta     & 2399 & 61.07 & kk\_uz    & 1910 & 60.78 \\
mn\_mr     & 7334 & 53.51 & mn\_ta     & 5946 & 57.54 & gu\_lt     & 4672 & 65.2  & kk\_mn     & 3965 & 56.55 & be\_kk     & 3001 & 56.03 & sh\_sk     & 2398 & 68.73 & da\_sh    & 1909 & 69.73 \\
bg\_te     & 7322 & 61.03 & sl\_zh     & 5945 & 57.5  & bg\_is     & 4669 & 63.47 & ckb\_sw    & 3958 & 51.56 & nn\_pl     & 2993 & 66.77 & fi\_kn     & 2397 & 61.44 & bo\_pt-br & 1907 & 41.19 \\
eo\_pt     & 7312 & 65.71 & srp\_zh-tw & 5927 & 64.8  & mn\_ms     & 4668 & 54.98 & gu\_mr     & 3958 & 64.13 & bs\_et     & 2993 & 65.17 & sk\_so     & 2395 & 44.84 & si\_sk    & 1906 & 65.71 \\
fil\_hr    & 7278 & 64    & fa\_srp    & 5916 & 70.72 & bs\_fr-ca  & 4668 & 71.63 & bn\_mr     & 3945 & 64.11 & ja\_kn     & 2985 & 59.38 & lv\_sh     & 2388 & 63.01 & az\_ckb   & 1888 & 55.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|lrr|lrr|lrr|lrr|lrr|lrr}
\toprule
\textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} \\
\midrule
fil\_sl    & 1886 & 59.82 & gu\_ta    & 1557 & 66.39 & ja\_pa    & 1304 & 63.13 & hy\_srp   & 1082 & 65.79 & bg\_lo    & 854 & 64.75 & pa\_uk     & 665 & 62.48 & ta\_tg    & 532 & 44.58 \\
km\_ro     & 1881 & 67.57 & ps\_pt    & 1554 & 68.04 & arq\_my   & 1298 & 53.16 & kn\_mn    & 1082 & 57.54 & eu\_lo    & 854 & 58.47 & si\_ur     & 665 & 68.2  & lo\_nl    & 530 & 69.82 \\
kn\_lt     & 1878 & 58.29 & th\_tl    & 1553 & 61.61 & mk\_nn    & 1296 & 70.71 & ml\_my    & 1079 & 59.78 & et\_lo    & 854 & 62.6  & ja\_sc     & 664 & 45.6  & af\_be    & 524 & 59.74 \\
arq\_pl    & 1870 & 46.11 & ca\_srp   & 1552 & 67.46 & id\_ug    & 1296 & 69.21 & tg\_uk    & 1079 & 37.69 & lo\_tr    & 854 & 62.66 & bs\_ne     & 663 & 67.47 & srp\_ur   & 523 & 66.31 \\
bo\_ru     & 1870 & 41.9  & ms\_srp   & 1549 & 66.72 & af\_da    & 1294 & 63.71 & ht\_ko    & 1076 & 46.13 & lo\_th    & 854 & 64.58 & cs\_pa     & 661 & 69.44 & es\_lo    & 523 & 65.34 \\
bo\_de     & 1868 & 41.21 & eu\_mr    & 1547 & 57.91 & ms\_so    & 1290 & 46.86 & pa\_th    & 1073 & 67.43 & ar\_lo    & 854 & 61.37 & mg\_vi     & 661 & 48.29 & lo\_ru    & 523 & 59.54 \\
hi\_nn     & 1865 & 71.95 & pa\_zh-tw & 1542 & 65.66 & ckb\_srp  & 1283 & 64.88 & gl\_nn    & 1073 & 65.89 & da\_lo    & 854 & 68.15 & fr\_mg     & 661 & 45.43 & eo\_kn    & 522 & 65.77 \\
ta\_uz     & 1864 & 60.22 & am\_de    & 1542 & 62.34 & de\_km    & 1283 & 68.27 & km\_kmr   & 1072 & 57.75 & it\_lo    & 854 & 67.64 & mg\_uk     & 661 & 47.49 & km\_mn    & 519 & 53.66 \\
mk\_te     & 1863 & 60.57 & es\_pa    & 1541 & 70.31 & am\_ro    & 1278 & 57.09 & sr\_tg    & 1071 & 39.21 & id\_lo    & 854 & 69.12 & ko\_mg     & 661 & 47.43 & ky\_sq    & 518 & 57.91 \\
sl\_te     & 1862 & 63.62 & gl\_ml    & 1538 & 64.06 & lv\_si    & 1277 & 62.72 & hi\_srp   & 1067 & 71.45 & ca\_lo    & 854 & 64.76 & es\_mg     & 661 & 45.23 & eo\_srp   & 515 & 64.9  \\
gu\_ms     & 1856 & 67.06 & he\_ps    & 1537 & 62.19 & pt\_so    & 1276 & 49.53 & am\_kmr   & 1066 & 59.48 & hy\_lo    & 854 & 63.15 & ar\_mg     & 661 & 44.97 & fi\_km    & 514 & 71    \\
nn\_sv     & 1855 & 71.61 & pa\_zh-cn & 1529 & 63.6  & bs\_fil   & 1275 & 61.05 & fr-ca\_ky & 1065 & 64.75 & hu\_lo    & 854 & 64.05 & mg\_zh-tw  & 661 & 46.56 & fi\_tg    & 512 & 43.93 \\
bs\_eu     & 1847 & 59.46 & az\_gu    & 1526 & 64.98 & et\_tl    & 1274 & 56.83 & lt\_tl    & 1064 & 54.01 & hr\_lo    & 854 & 66.7  & it\_mg     & 661 & 45.97 & bn\_so    & 512 & 53.43 \\
en\_tl     & 1845 & 72.59 & it\_ug    & 1521 & 67.45 & fr\_ht    & 1274 & 36.5  & fil\_my   & 1063 & 59.24 & lo\_nb    & 854 & 68.4  & id\_mg     & 661 & 45.08 & ka\_tg    & 511 & 43.56 \\
am\_he     & 1845 & 59.07 & hu\_ug    & 1518 & 65.35 & kmr\_ug   & 1272 & 52.61 & ms\_sw    & 1063 & 66.49 & is\_uz    & 853 & 53.24 & mg\_nl     & 661 & 51.62 & kmr\_ps   & 510 & 51.24 \\
da\_kn     & 1844 & 62.59 & eo\_ne    & 1512 & 62.26 & he\_ug    & 1271 & 65.85 & hi\_pa    & 1062 & 73.84 & bn\_si    & 845 & 69.27 & he\_mg     & 661 & 47.03 & fi\_ky    & 507 & 66.41 \\
nn\_ro     & 1843 & 67.09 & af\_hu    & 1510 & 64.07 & ht\_tr    & 1270 & 43.29 & ckb\_eo   & 1059 & 53.29 & fr-ca\_nn & 843 & 65.41 & ko\_sc     & 661 & 44.9  & az\_so    & 505 & 46.8  \\
ps\_tr     & 1842 & 60.51 & af\_ko    & 1508 & 61.4  & kmr\_srp  & 1270 & 64.5  & hy\_tg    & 1058 & 44.51 & hi\_km    & 840 & 66.92 & ru\_sc     & 659 & 40.1  & lv\_mfe   & 503 & 40.07 \\
am\_ja     & 1840 & 61.1  & fil\_mk   & 1507 & 62.55 & ja\_ug    & 1269 & 64.66 & el\_pa    & 1052 & 66.66 & arq\_fi   & 839 & 53.46 & sc\_zh-cn  & 657 & 42.56 & eu\_sw    & 502 & 55.75 \\
am\_tr     & 1838 & 62.56 & ru\_ug    & 1505 & 65.89 & nl\_ug    & 1269 & 69.49 & da\_tl    & 1050 & 62.82 & lo\_zh-tw & 839 & 58.96 & mg\_sr     & 655 & 46.18 & ka\_ky    & 501 & 64.55 \\
bn\_zh     & 1837 & 59.4  & ko\_ug    & 1504 & 65.48 & de\_ug    & 1267 & 68.1  & ta\_tl    & 1049 & 57.59 & gl\_so    & 838 & 46.95 & af\_gl     & 654 & 63.25 & da\_ky    & 501 & 68.53 \\
am\_zh-tw  & 1835 & 57.88 & be\_eo    & 1504 & 55.38 & ht\_zh-cn & 1266 & 41.45 & ko\_pa    & 1046 & 65.11 & ky\_sr    & 836 & 61.85 & hy\_te     & 653 & 62.91 & cs\_lo    & 500 & 64.42 \\
eu\_my     & 1832 & 59.79 & fr\_ps    & 1503 & 64.41 & fa\_ht    & 1263 & 43.64 & arq\_sl   & 1044 & 43.1  & af\_ca    & 831 & 61.81 & et\_nn     & 650 & 63.89 & ps\_te    & 498 & 65.11 \\
bo\_nl     & 1832 & 43.99 & pa\_ru    & 1501 & 66.84 & gu\_sw    & 1262 & 68.07 & bs\_ml    & 1041 & 65.4  & lo\_pt-br & 830 & 68.13 & eu\_kk     & 649 & 56.46 & mfe\_ru   & 497 & 44.48 \\
arq\_ro    & 1831 & 47.37 & nl\_ps    & 1495 & 66.58 & ps\_sv    & 1262 & 67.79 & ne\_uz    & 1038 & 63.79 & am\_ca    & 829 & 62.28 & ro\_tg     & 649 & 37.67 & mr\_pa    & 494 & 67.28 \\
lt\_si     & 1830 & 60.89 & af\_nl    & 1494 & 66.21 & cs\_ug    & 1260 & 66.57 & hy\_tl    & 1036 & 65.97 & am\_hy    & 829 & 62.11 & bo\_mn     & 649 & 42.53 & tg\_uz    & 493 & 47.92 \\
km\_pl     & 1830 & 67.67 & bo\_lt    & 1490 & 42.88 & bg\_ug    & 1260 & 63.15 & fi\_tl    & 1036 & 60.66 & kmr\_pa   & 826 & 60.09 & ca\_ps     & 648 & 61.2  & ta\_ug    & 492 & 64.15 \\
is\_sl     & 1827 & 62.6  & af\_ar    & 1484 & 63.07 & af\_sr    & 1257 & 67.67 & mr\_ps    & 1030 & 60.12 & bo\_mk    & 826 & 40.06 & am\_ka     & 647 & 60.07 & fi\_pa    & 490 & 69.41 \\
sr\_tl     & 1821 & 60.05 & fr-ca\_te & 1484 & 62.77 & fil\_mn   & 1256 & 52.38 & ml\_sw    & 1026 & 61.88 & ht\_sr    & 824 & 39.05 & fa\_mg     & 647 & 49.02 & ky\_lv    & 489 & 63.51 \\
kn\_sr     & 1819 & 63.54 & ps\_sr    & 1483 & 67.91 & mn\_te    & 1254 & 57.32 & si\_sq    & 1022 & 60.27 & sv\_ug    & 824 & 68.7  & bg\_mg     & 647 & 42.36 & fil\_si   & 489 & 62.48 \\
am\_ar     & 1817 & 59.12 & id\_km    & 1482 & 70.45 & ht\_ru    & 1254 & 42.48 & eu\_ml    & 1022 & 62.17 & ro\_ug    & 823 & 66.3  & mg\_tr     & 647 & 47.67 & et\_si    & 488 & 62.93 \\
gu\_kk     & 1811 & 64.14 & af\_pt-br & 1478 & 68.01 & hi\_tl    & 1252 & 64.59 & mn\_srp   & 1022 & 55.83 & ht\_nl    & 823 & 41.69 & de\_mg     & 647 & 45.47 & eu\_is    & 486 & 53.05 \\
be\_zh     & 1810 & 50.21 & ml\_mn    & 1478 & 53.69 & lv\_nn    & 1247 & 64.27 & fa\_ky    & 1019 & 64.39 & lv\_tl    & 822 & 57.41 & mg\_zh-cn  & 647 & 42.54 & is\_ms    & 486 & 57.87 \\
it\_km     & 1810 & 70.53 & ps\_zh-cn & 1476 & 59.69 & nb\_srp   & 1243 & 73.56 & bo\_kmr   & 1019 & 45.66 & hi\_ps    & 822 & 61.93 & mg\_pt-br  & 647 & 46.99 & fr\_lo    & 486 & 65.89 \\
ca\_nn     & 1804 & 64.35 & am\_hu    & 1476 & 60.75 & be\_eu    & 1242 & 53.63 & ky\_uk    & 1018 & 63.79 & ml\_nb    & 822 & 65.94 & et\_te     & 646 & 62.95 & arq\_sh   & 483 & 36.33 \\
hy\_sh     & 1804 & 73.93 & af\_pl    & 1472 & 62.72 & de\_ps    & 1241 & 64.28 & et\_gu    & 1015 & 64.47 & eo\_tl    & 821 & 57.24 & kn\_mk     & 646 & 64.88 & eu\_sh    & 483 & 61.08 \\
lt\_nn     & 1801 & 61.55 & bo\_uk    & 1468 & 45.21 & hi\_so    & 1240 & 52.92 & af\_sv    & 1013 & 66.86 & ne\_ur    & 818 & 65.05 & lv\_ug     & 645 & 63.04 & ckb\_ps   & 482 & 49.54 \\
fa\_km     & 1801 & 63.34 & bo\_el    & 1468 & 43.97 & eu\_ms    & 1239 & 56.45 & km\_my    & 1008 & 57.14 & km\_pt    & 814 & 68.93 & hy\_kn     & 644 & 61.5  & arq\_az   & 482 & 45.73 \\
am\_vi     & 1800 & 63.6  & ps\_ro    & 1464 & 66.71 & ht\_zh-tw & 1236 & 43.83 & arq\_gl   & 1007 & 37.38 & lv\_tg    & 810 & 40.13 & fr-ca\_srp & 642 & 68.36 & bs\_is    & 478 & 63.01 \\
gu\_ka     & 1795 & 66.29 & af\_sk    & 1460 & 64.59 & kk\_ne    & 1234 & 62.26 & ps\_sq    & 1006 & 60.11 & srp\_zh   & 806 & 62.43 & sc\_tr     & 640 & 45.98 & lo\_vi    & 478 & 64.34 \\
am\_en     & 1782 & 74.17 & af\_th    & 1460 & 65    & pa\_sr    & 1227 & 70.8  & lt\_ug    & 1004 & 61.59 & da\_tg    & 805 & 43.92 & be\_sw     & 637 & 59.2  & bs\_lo    & 477 & 68.19 \\
be\_uz     & 1781 & 54.17 & sv\_tl    & 1459 & 64.73 & fr\_pa    & 1226 & 69.65 & de\_ht    & 1004 & 36.32 & ko\_tg    & 805 & 45.11 & sc\_zh-tw  & 636 & 46.67 & ka\_lo    & 477 & 59.07 \\
arq\_sv    & 1778 & 54.62 & pa\_ro    & 1458 & 70.16 & hy\_nn    & 1225 & 67.38 & bg\_ht    & 1004 & 36.77 & ht\_ja    & 801 & 44.38 & eu\_ur     & 629 & 64.06 & lo\_ta    & 477 & 65.35 \\
sq\_tl     & 1771 & 53.11 & th\_ug    & 1454 & 61.31 & bo\_hi    & 1224 & 46.88 & ckb\_ne   & 1000 & 53.24 & lo\_zh-cn & 801 & 57.89 & nb\_ug     & 628 & 67.14 & de\_lo    & 477 & 64.62 \\
am\_sr     & 1770 & 62.3  & sr\_ug    & 1452 & 64.62 & he\_pa    & 1218 & 66.24 & arq\_hi   & 999  & 53.98 & kk\_te    & 800 & 61.77 & am\_az     & 628 & 59.93 & hi\_lo    & 477 & 66.27 \\
az\_be     & 1770 & 56.56 & af\_de    & 1449 & 64.69 & ps\_th    & 1215 & 60.13 & el\_km    & 999  & 65.89 & sl\_tg    & 799 & 39.38 & bo\_nb     & 628 & 41.73 & eu\_ne    & 474 & 60.86 \\
am\_fr     & 1767 & 63.61 & arq\_mk   & 1445 & 41.2  & ckb\_te   & 1213 & 58.88 & bo\_my    & 998  & 53.05 & am\_sl    & 799 & 59.13 & si\_ta     & 627 & 64.87 & eo\_km    & 474 & 68.21 \\
bo\_ro     & 1766 & 36    & ar\_pa    & 1444 & 67.02 & pl\_ps    & 1212 & 64.09 & et\_ml    & 989  & 58.92 & ckb\_pa   & 796 & 60.95 & fr\_sc     & 627 & 39.22 & el\_lo    & 473 & 62.13 \\
ps\_pt-br  & 1765 & 67.74 & it\_ps    & 1442 & 66.08 & ca\_so    & 1209 & 45.3  & af\_sq    & 987  & 61.27 & nn\_ta    & 795 & 67.44 & ht\_uk     & 626 & 44.82 & ml\_ms    & 468 & 64.67 \\
ca\_te     & 1756 & 62.68 & arq\_th   & 1441 & 46.07 & ug\_uk    & 1206 & 63.54 & af\_ro    & 985  & 67.08 & my\_ps    & 794 & 57.27 & eo\_te     & 626 & 57.17 & fr-ca\_ug & 466 & 66.52 \\
arq\_sq    & 1752 & 48.41 & fr-ca\_so & 1440 & 47.35 & af\_lt    & 1205 & 59.86 & pt\_tl    & 980  & 60.33 & fil\_zh   & 793 & 51.9  & ht\_id     & 625 & 41.95 & ca\_ug    & 464 & 65.12 \\
da\_so     & 1751 & 51.29 & es\_ps    & 1439 & 67.16 & ug\_zh-cn & 1203 & 62.89 & cs\_km    & 980  & 70.39 & kk\_sw    & 791 & 54.78 & gu\_uz     & 625 & 65.41 & ky\_sl    & 462 & 59.37 \\
fr\_km     & 1739 & 67.38 & af\_it    & 1437 & 68.37 & ht\_it    & 1203 & 42.06 & fr-ca\_tg & 977  & 41.57 & bo\_sk    & 791 & 42.44 & az\_ky     & 624 & 59.16 & ka\_tl    & 461 & 62.4  \\
bs\_uz     & 1736 & 56.61 & pa\_tr    & 1437 & 69.6  & ur\_uz    & 1203 & 56.64 & kk\_si    & 976  & 63.88 & am\_hi    & 791 & 65.52 & fa\_sc     & 622 & 45.43 & hr\_ht    & 461 & 36.67 \\
am\_nl     & 1717 & 65.48 & af\_el    & 1436 & 69.8  & bo\_sq    & 1202 & 39.96 & de\_pa    & 974  & 69.18 & eu\_zh    & 790 & 53.29 & be\_gu     & 620 & 61.7  & lo\_lv    & 460 & 65.67 \\
bo\_sr     & 1716 & 45.9  & eo\_kk    & 1433 & 55.54 & bn\_ne    & 1202 & 68.78 & ky\_pt-br & 969  & 65.65 & ja\_lo    & 789 & 58.32 & sl\_ug     & 619 & 63.68 & si\_sl    & 459 & 69.34 \\
bn\_kk     & 1714 & 64.69 & af\_he    & 1432 & 68.21 & ky\_ro    & 1199 & 65.32 & sl\_tl    & 963  & 59.67 & gl\_lo    & 786 & 66.26 & hu\_sc     & 619 & 40.91 & gu\_ne    & 458 & 69.56 \\
am\_pl     & 1713 & 60.77 & bs\_kk    & 1427 & 65.04 & fil\_ta   & 1198 & 63.48 & km\_nl    & 962  & 70.98 & fr-ca\_lo & 786 & 63.33 & am\_ta     & 618 & 63.16 & pa\_sl    & 458 & 71.09 \\
mk\_ne     & 1709 & 61.55 & pt\_sh    & 1422 & 71.43 & et\_sh    & 1196 & 64.42 & nl\_pa    & 961  & 72    & lo\_sv    & 786 & 70.79 & bn\_tl     & 617 & 62.51 & ca\_ht    & 457 & 36.82 \\
mk\_sh     & 1709 & 70.52 & af\_hr    & 1422 & 70.12 & id\_pa    & 1193 & 71.73 & ky\_zh-cn & 961  & 57.53 & en\_tg    & 785 & 51.12 & is\_mr     & 613 & 57.27 & bo\_gl    & 457 & 39.88 \\
am\_ru     & 1705 & 59.86 & am\_zh-cn & 1420 & 57.84 & kmr\_si   & 1187 & 63.38 & ky\_sk    & 960  & 65.46 & gu\_zh    & 784 & 58.73 & mr\_sh     & 612 & 60.58 & ne\_tl    & 455 & 62.25 \\
am\_ko     & 1697 & 62.72 & hr\_km    & 1416 & 70.21 & pa\_pt-br & 1186 & 71.88 & en\_ht    & 957  & 51.36 & hy\_si    & 781 & 67.97 & gu\_kn     & 609 & 65.98 & cs\_mt    & 452 & 42.46 \\
am\_id     & 1695 & 62.92 & mr\_ne    & 1416 & 60.26 & pl\_ug    & 1184 & 65.24 & bs\_te    & 955  & 66.4  & ne\_ta    & 781 & 69.71 & ky\_mk     & 608 & 58.92 & mg\_ru    & 452 & 43.65 \\
bn\_eu     & 1692 & 62.28 & km\_zh-cn & 1412 & 59.62 & arq\_ca   & 1174 & 38.95 & ja\_ky    & 952  & 62.43 & af\_fi    & 779 & 64.58 & sv\_tg     & 608 & 47.03 & he\_mt    & 451 & 48.51 \\
hy\_ml     & 1691 & 60.19 & ml\_ta    & 1408 & 60.68 & km\_sv    & 1172 & 67.79 & lt\_tg    & 950  & 39.34 & nb\_tg    & 771 & 44.53 & gu\_te     & 605 & 65.17 & bs\_so    & 451 & 47.81 \\
eo\_uz     & 1689 & 53.17 & am\_uk    & 1404 & 62.72 & arq\_pt   & 1168 & 60.84 & is\_mn    & 950  & 50.15 & kmr\_so   & 763 & 48.06 & cs\_sc     & 600 & 35.49 & bo\_ta    & 451 & 47.38 \\
bo\_tr     & 1685 & 46.61 & am\_th    & 1401 & 63.01 & be\_fil   & 1161 & 54.31 & fil\_nn   & 949  & 60.41 & mr\_sw    & 762 & 62.05 & hy\_ug     & 599 & 67.04 & he\_sc    & 451 & 42.3  \\
ko\_ps     & 1678 & 61.93 & hi\_is    & 1396 & 65.18 & bn\_ml    & 1161 & 63.4  & cs\_tg    & 948  & 40.8  & am\_lt    & 762 & 58.98 & af\_uz     & 598 & 53.55 & mt\_pl    & 450 & 44.03 \\
nn\_sr     & 1674 & 67.74 & nb\_sw    & 1388 & 69.73 & hu\_ky    & 1158 & 63.73 & he\_ht    & 945  & 40.06 & bo\_eo    & 760 & 40.64 & bo\_fr-ca  & 598 & 39.99 & mt\_zh-cn & 450 & 47.13 \\
fi\_srp    & 1674 & 67.72 & af\_cs    & 1386 & 65.97 & ps\_vi    & 1156 & 62.06 & gl\_is    & 943  & 62.22 & arq\_eu   & 758 & 38.42 & am\_pt     & 597 & 66.09 & sc\_uk    & 450 & 48.61 \\
sh\_sl     & 1669 & 66.6  & am\_pt-br & 1384 & 65.12 & af\_ja    & 1155 & 63.06 & bg\_ps    & 940  & 59.9  & id\_ps    & 756 & 68.34 & af\_pt     & 596 & 66.1  & ar\_sc    & 450 & 41.4  \\
hu\_ps     & 1666 & 63.79 & is\_nb    & 1382 & 66.48 & az\_te    & 1154 & 61.37 & ne\_zh    & 930  & 58.69 & pt\_ug    & 755 & 67.95 & pt-br\_sc  & 593 & 39.87 & ja\_mt    & 449 & 49.06 \\
bn\_bs     & 1665 & 71.98 & af\_bg    & 1380 & 68.63 & el\_ht    & 1152 & 41.78 & cs\_ht    & 929  & 32.28 & mn\_sh    & 752 & 55.22 & it\_sc     & 592 & 39.94 & sh\_uz    & 447 & 52.83 \\
am\_fa     & 1665 & 61.46 & af\_tr    & 1380 & 62.03 & be\_te    & 1149 & 56.58 & af\_lv    & 928  & 64.89 & pa\_pl    & 751 & 70.55 & is\_kn     & 592 & 61.36 & fil\_sh   & 447 & 62.09 \\
ar\_ug     & 1660 & 59.19 & ca\_tl    & 1379 & 60.17 & ht\_pl    & 1147 & 37.12 & be\_so    & 928  & 43.5  & sw\_zh    & 751 & 58.03 & kmr\_ky    & 591 & 53.29 & si\_zh    & 447 & 56.7  \\
ug\_zh-tw  & 1660 & 61.29 & fa\_ug    & 1374 & 63.7  & tg\_vi    & 1147 & 36.84 & eo\_sw    & 926  & 57.3  & fi\_sh    & 750 & 65.83 & am\_mn     & 591 & 54.72 & mt\_ru    & 447 & 51.8  \\
uz\_zh     & 1658 & 52.66 & mn\_ne    & 1374 & 57.76 & fa\_tg    & 1147 & 46.71 & it\_pa    & 924  & 71.78 & ka\_sh    & 750 & 67.04 & am\_eu     & 591 & 59.41 & hr\_mt    & 447 & 46.31 \\
bo\_th     & 1657 & 45.46 & ka\_sw    & 1373 & 62.95 & bg\_tg    & 1147 & 34.77 & is\_pt    & 924  & 65.64 & kn\_lv    & 748 & 51.62 & fi\_nn     & 590 & 65.98 & si\_te    & 447 & 67.83 \\
fr-ca\_sh  & 1652 & 72.85 & ky\_vi    & 1371 & 58.37 & es\_tg    & 1147 & 43.71 & ckb\_ml   & 921  & 59.82 & srp\_ta   & 747 & 64.86 & kk\_srp    & 590 & 63.81 & mt\_zh-tw & 446 & 48.95 \\
arq\_da    & 1648 & 48.76 & fr\_ky    & 1371 & 64.49 & tg\_tr    & 1147 & 41.64 & bo\_da    & 910  & 40.58 & arq\_kmr  & 746 & 52.68 & da\_km     & 589 & 74.16 & ar\_mt    & 445 & 48.74 \\
bs\_sw     & 1645 & 68.45 & bg\_ky    & 1371 & 59.94 & tg\_zh-tw & 1147 & 38.97 & az\_kn    & 910  & 61.81 & ms\_si    & 746 & 67.43 & pa\_pt     & 588 & 73.16 & fil\_lo   & 445 & 59.46 \\
ta\_zh     & 1644 & 54.63 & ko\_ky    & 1371 & 63.64 & ja\_tg    & 1147 & 44.52 & is\_ka    & 907  & 60.04 & fr-ca\_is & 745 & 63.38 & am\_bn     & 588 & 62.31 & eo\_lo    & 445 & 62.38 \\
cs\_tl     & 1642 & 59.34 & es\_ky    & 1371 & 66.14 & de\_tg    & 1147 & 44.69 & fr-ca\_km & 907  & 68.35 & ky\_sv    & 744 & 66.52 & et\_tg     & 587 & 42.23 & az\_lo    & 445 & 58.94 \\
az\_uz     & 1635 & 54.26 & el\_ky    & 1371 & 64.43 & it\_tg    & 1147 & 44.48 & sk\_tl    & 905  & 58.5  & az\_ml    & 742 & 58.62 & az\_km     & 582 & 60.88 & lo\_sl    & 445 & 66.15 \\
az\_sw     & 1635 & 58.46 & ky\_tr    & 1371 & 60.41 & tg\_zh-cn & 1147 & 38.01 & mk\_tl    & 904  & 61.57 & pa\_ur    & 739 & 71.28 & so\_ta     & 581 & 51.77 & fi\_ug    & 444 & 65.28 \\
af\_fa     & 1634 & 66.06 & ar\_ky    & 1371 & 60.27 & id\_tg    & 1147 & 46.51 & pl\_tg    & 901  & 40.7  & af\_ur    & 734 & 67.2  & srp\_sw    & 580 & 65.33 & am\_sq    & 444 & 57.07 \\
am\_it     & 1630 & 65.55 & ky\_pl    & 1371 & 65.44 & ru\_tg    & 1147 & 38.19 & ml\_mr    & 901  & 56.85 & ckb\_et   & 731 & 57.81 & hr\_pa     & 578 & 71.44 & pt\_tg    & 443 & 44.08 \\
en\_pa     & 1626 & 78.4  & ky\_zh-tw & 1371 & 60.82 & nl\_tg    & 1147 & 47.71 & hy\_so    & 901  & 51.86 & af\_hi    & 727 & 67.11 & am\_eo     & 578 & 58.71 & km\_lt    & 443 & 60.9  \\
am\_cs     & 1626 & 61.7  & de\_ky    & 1371 & 66.38 & hu\_tg    & 1147 & 43.51 & kn\_pt    & 900  & 61.02 & sk\_tg    & 726 & 39.71 & mg\_pl     & 578 & 43.98 & ka\_ps    & 442 & 66.14 \\
am\_el     & 1624 & 60.1  & it\_ky    & 1371 & 66.71 & hr\_tg    & 1147 & 41.14 & en\_ky    & 900  & 75.16 & bs\_si    & 724 & 69.73 & ps\_sk     & 574 & 68.87 & hy\_ky    & 442 & 63.87 \\
am\_hr     & 1623 & 63.29 & id\_ky    & 1371 & 67.8  & he\_tg    & 1145 & 42.78 & el\_tg    & 899  & 43.19 & af\_sl    & 723 & 66.54 & ka\_km     & 574 & 67.09 & bo\_mr    & 441 & 43.15 \\
am\_es     & 1619 & 64.18 & ky\_ru    & 1371 & 63.05 & el\_ps    & 1144 & 61.78 & ht\_vi    & 895  & 42.87 & arq\_lv   & 722 & 36.49 & gl\_sh     & 574 & 69.26 & kn\_zh    & 439 & 50.95 \\
am\_bg     & 1615 & 59.14 & hr\_ky    & 1371 & 64.96 & eu\_fil   & 1141 & 52.22 & sq\_ug    & 890  & 58.68 & am\_fr-ca & 719 & 63.87 & el\_mg     & 573 & 46.32 & kmr\_sc   & 439 & 46.3  \\
af\_vi     & 1614 & 66.01 & he\_ky    & 1371 & 64.62 & gl\_si    & 1133 & 64.08 & pt-br\_tg & 890  & 44.94 & ms\_tl    & 716 & 59.6  & es\_sc     & 571 & 41.15 & so\_ur    & 438 & 53.26 \\
af\_zh-cn  & 1609 & 59.07 & cs\_ky    & 1370 & 65.34 & sl\_so    & 1130 & 46.09 & fil\_so   & 890  & 45.67 & ms\_tg    & 715 & 46.14 & eo\_gu     & 568 & 66.05 & mt\_vi    & 436 & 49.26 \\
km\_uk     & 1608 & 66.54 & ky\_nl    & 1370 & 64.32 & mk\_srp   & 1130 & 73.93 & mn\_si    & 889  & 57.8  & ckb\_eu   & 711 & 53.58 & mg\_th     & 568 & 49.16 & be\_lo    & 435 & 52.7  \\
kn\_sl     & 1606 & 56.72 & ug\_vi    & 1369 & 61.1  & fil\_ms   & 1130 & 57.19 & my\_ug    & 888  & 60.08 & is\_zh    & 710 & 54.23 & is\_kk     & 565 & 56.57 & ht\_my    & 434 & 53.53 \\
es\_ug     & 1605 & 67.14 & be\_ckb   & 1367 & 61.12 & fi\_ml    & 1126 & 60.7  & is\_my    & 887  & 59.6  & ht\_hu    & 704 & 41.65 & bs\_ky     & 565 & 61.92 & am\_my    & 434 & 61.69 \\
bo\_en     & 1602 & 33.94 & kn\_sv    & 1359 & 66.37 & am\_fi    & 1123 & 61.42 & ca\_tg    & 882  & 41.28 & ca\_km    & 701 & 68.07 & ka\_nn     & 563 & 63.83 & ro\_sc    & 434 & 31.84 \\
tr\_ug     & 1600 & 61.99 & az\_ne    & 1354 & 60.68 & af\_en    & 1121 & 75.66 & cs\_ps    & 880  & 65.09 & mr\_nn    & 700 & 64.1  & am\_sw     & 563 & 61.19 & sc\_th    & 433 & 48.06 \\
af\_fr     & 1594 & 67.14 & hr\_ug    & 1349 & 66.7  & arq\_sk   & 1118 & 40.44 & af\_kmr   & 877  & 62.55 & my\_tl    & 699 & 58.62 & pt\_sc     & 563 & 40.03 & bn\_srp   & 431 & 74.6  \\
hr\_ps     & 1594 & 64.78 & fa\_pa    & 1343 & 68.64 & ur\_zh    & 1117 & 58.15 & ht\_ro    & 874  & 34.18 & my\_pa    & 698 & 65.91 & mk\_so     & 562 & 46.45 & fa\_mt    & 428 & 46.93 \\
sl\_srp    & 1592 & 66    & km\_th    & 1343 & 66.37 & ht\_pt-br & 1117 & 42.98 & sq\_tg    & 874  & 36.38 & az\_bo    & 698 & 44.38 & kmr\_nn    & 561 & 64.53 & so\_zh    & 427 & 46.32 \\
en\_ug     & 1590 & 73.32 & arq\_lt   & 1337 & 43.99 & bs\_ms    & 1116 & 66.88 & ar\_tg    & 874  & 39.76 & arq\_nb   & 697 & 57.84 & ml\_ur     & 560 & 62.81 & mk\_tg    & 427 & 36.85 \\
af\_zh-tw  & 1586 & 61.66 & nb\_te    & 1330 & 64.15 & bo\_fi    & 1115 & 46.79 & fil\_ne   & 874  & 63.47 & am\_da    & 692 & 62.12 & be\_si     & 560 & 60.11 & hu\_mt    & 426 & 47.39 \\
fr\_ug     & 1586 & 65.55 & he\_km    & 1327 & 62.44 & kmr\_sh   & 1113 & 62.99 & ka\_so    & 872  & 49.67 & lv\_so    & 687 & 44.99 & eo\_nn     & 558 & 64.81 & nn\_so    & 424 & 49.97 \\
ka\_ml     & 1586 & 56.78 & km\_pt-br & 1326 & 68.81 & ca\_ky    & 1109 & 64.09 & hi\_tg    & 871  & 46.82 & hi\_ug    & 682 & 66.96 & ht\_pt     & 556 & 43.48 & bs\_sh    & 422 & 73.56 \\
af\_es     & 1584 & 66.06 & nb\_tl    & 1324 & 65.55 & bo\_sv    & 1106 & 44.45 & mn\_nn    & 868  & 54.7  & bo\_sl    & 680 & 43.64 & ckb\_km    & 555 & 52.9  & kk\_sh    & 422 & 65.42 \\
af\_ru     & 1581 & 65.32 & ca\_kn    & 1324 & 65.84 & bo\_hy    & 1103 & 49.1  & az\_is    & 866  & 54.25 & bn\_tg    & 680 & 48.6  & af\_ms     & 554 & 61.46 & nn\_uz    & 420 & 59.28 \\
ckb\_fr-ca & 1578 & 63.68 & ar\_ht    & 1319 & 39.44 & kmr\_kn   & 1102 & 61.25 & da\_ug    & 864  & 64.92 & hi\_sh    & 680 & 71.11 & cs\_mg     & 554 & 38.19 & nn\_pt    & 418 & 68.8  \\
da\_srp    & 1578 & 72.29 & bo\_ca    & 1318 & 40.25 & ky\_th    & 1102 & 58.63 & kn\_my    & 860  & 61.21 & bg\_pa    & 675 & 65.33 & eo\_so     & 553 & 46.23 & el\_mfe   & 418 & 46.2  \\
ps\_uk     & 1576 & 61.9  & af\_id    & 1314 & 66.67 & fr\_tg    & 1102 & 41.96 & tg\_th    & 860  & 39.25 & hi\_ky    & 675 & 66.9  & gl\_ht     & 551 & 37.16 & fil\_tg   & 418 & 39.66 \\
lv\_te     & 1574 & 60.9  & pt-br\_ug & 1314 & 68.56 & gl\_tl    & 1099 & 60.5  & be\_srp   & 860  & 65.39 & arq\_hy   & 674 & 50.17 & da\_pa     & 546 & 71.22 & kn\_mr    & 416 & 60.66 \\
bo\_hr     & 1569 & 47.04 & nb\_si    & 1314 & 69.33 & hu\_pa    & 1098 & 67.78 & et\_sw    & 855  & 60.19 & gl\_srp   & 673 & 66.22 & fr-ca\_kn  & 546 & 60.38 & fr\_mt    & 415 & 47.85 \\
fi\_si     & 1569 & 64.24 & es\_ht    & 1314 & 37.93 & sk\_ug    & 1098 & 64.9  & lo\_lt    & 854  & 60.03 & en\_sc    & 673 & 51.58 & eu\_nn     & 542 & 59.47 & et\_mg    & 415 & 44.79 \\
fil\_gl    & 1568 & 60.8  & mr\_si    & 1313 & 64.09 & pa\_sv    & 1094 & 72.32 & lo\_uz    & 854  & 56.6  & lt\_pa    & 672 & 68.09 & et\_is     & 542 & 57.67 & id\_sc    & 415 & 41.82 \\
be\_ta     & 1567 & 59.29 & nb\_nn    & 1312 & 71.92 & be\_ne    & 1091 & 58.76 & fi\_lo    & 854  & 62.69 & is\_ta    & 671 & 58.8  & ms\_ne     & 541 & 69.67 & mr\_srp   & 414 & 66.22 \\
ka\_si     & 1565 & 62.76 & fr-ca\_tl & 1312 & 61.89 & pa\_vi    & 1089 & 69.01 & lo\_uk    & 854  & 65.65 & sc\_vi    & 671 & 45    & af\_ka     & 536 & 66.46 & bs\_srp   & 414 & 72.96 \\
ckb\_ka    & 1559 & 64.64 & km\_sr    & 1306 & 68.12 & bg\_km    & 1086 & 65.67 & fa\_lo    & 854  & 62.81 & pa\_ta    & 668 & 66.79 & he\_lo     & 535 & 63.53 & eu\_km    & 412 & 66.64 \\
el\_ug     & 1559 & 65.17 & af\_uk    & 1305 & 67.08 & lv\_srp   & 1084 & 65.01 & bn\_lo    & 854  & 63.09 & ms\_nn    & 667 & 59.84 & be\_nn     & 532 & 64.22 & mt\_pt-br & 411 & 49.82 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|lrr|lrr|lrr|lrr|lrr|lrr}
\toprule
\textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} \\
\midrule
en\_mg     & 411 & 57.44 & id\_mt    & 343 & 45.08 & ga\_ru     & 274 & 52.87 & lb\_nl     & 217 & 40.42 & ug\_zh     & 159 & 62.63 & am\_ur     & 128 & 66.7  & km\_sl     & 94 & 62.4  \\
km\_ky     & 411 & 62.79 & mn\_ug    & 343 & 56.64 & kn\_nb     & 272 & 63.34 & hu\_lb     & 217 & 38.76 & tl\_ug     & 159 & 63    & ceb\_uk    & 128 & 48.32 & ckb\_is    & 93 & 61.37 \\
eu\_ky     & 411 & 59.86 & tg\_tl    & 342 & 38.36 & ga\_ro     & 271 & 50.93 & hr\_lb     & 217 & 39.3  & hy\_pa     & 158 & 60.44 & lv\_ps     & 128 & 61.37 & ckb\_fil   & 93 & 53.04 \\
eo\_ky     & 411 & 60.48 & en\_mt    & 340 & 64.14 & km\_sk     & 271 & 70.12 & he\_lb     & 217 & 38.13 & el\_tt     & 157 & 55.9  & ig\_pt     & 127 & 38.76 & fo\_my     & 93 & 50.27 \\
am\_ky     & 411 & 59.28 & et\_mt    & 340 & 42.85 & bn\_ps     & 271 & 64.38 & lb\_pt-br  & 217 & 41.76 & cs\_tt     & 156 & 57.62 & mg\_pt     & 125 & 49.39 & fr\_ig     & 92 & 36    \\
ky\_ta     & 411 & 68.26 & fr-ca\_mt & 340 & 45.25 & ar\_ga     & 270 & 51.87 & lb\_my     & 217 & 49.83 & fr\_tt     & 156 & 55.26 & am\_ms     & 125 & 60.65 & fo\_fr     & 92 & 51.41 \\
am\_km     & 411 & 60.48 & da\_mt    & 340 & 46.18 & ga\_my     & 269 & 53.86 & te\_uz     & 217 & 59.9  & fa\_tt     & 156 & 59.29 & af\_bo     & 122 & 36.83 & fo\_sr     & 92 & 48.98 \\
km\_ta     & 411 & 69.29 & ca\_mt    & 340 & 46.21 & kmr\_tg    & 269 & 44.45 & ky\_ur     & 213 & 62.34 & bg\_tt     & 156 & 51.89 & mg\_ur     & 121 & 50.09 & ky\_zh     & 92 & 58.8  \\
eo\_tg     & 410 & 39.13 & gl\_ry    & 340 & 46.18 & am\_te     & 268 & 65.42 & bn\_ky     & 213 & 63.36 & es\_tt     & 156 & 57.47 & ms\_tt     & 121 & 63.59 & cs\_ig     & 91 & 33.64 \\
el\_sc     & 410 & 43.82 & ry\_vi    & 340 & 43.83 & af\_my     & 266 & 64.68 & be\_ky     & 213 & 55.38 & en\_tt     & 156 & 63.54 & lo\_ro     & 121 & 69.79 & el\_ig     & 91 & 40.48 \\
am\_sv     & 409 & 65.33 & cs\_ry    & 340 & 45.68 & fil\_ug    & 266 & 58.62 & ky\_te     & 213 & 57.81 & th\_tt     & 156 & 55.24 & ckb\_kn    & 120 & 58.58 & fr-ca\_tt  & 91 & 49.6  \\
lo\_pl     & 409 & 64.39 & lv\_ry    & 340 & 43.11 & kk\_tg     & 264 & 44.78 & af\_az     & 212 & 61.65 & pl\_tt     & 156 & 57.92 & ckb\_ig    & 120 & 44.92 & nn\_tl     & 91 & 56    \\
lo\_sr     & 409 & 72.54 & lt\_ry    & 340 & 42.06 & gl\_km     & 264 & 64.79 & ga\_sk     & 210 & 52.77 & tt\_zh-tw  & 156 & 55.94 & fi\_ig     & 120 & 40.05 & bo\_ml     & 91 & 44.72 \\
lo\_sq     & 409 & 65.53 & fr\_ry    & 340 & 42.75 & arq\_gu    & 260 & 69.16 & tr\_tt     & 209 & 55.3  & sr\_tt     & 156 & 57.84 & ig\_th     & 120 & 45.33 & mt\_zh     & 91 & 45.93 \\
az\_tg     & 408 & 46.01 & fi\_ry    & 340 & 45.17 & ja\_tt     & 260 & 55.81 & tl\_ur     & 209 & 63.2  & sq\_tt     & 156 & 49.28 & hy\_ig     & 120 & 45.74 & gu\_ht     & 90 & 56.37 \\
it\_mt     & 407 & 50.87 & ry\_uk    & 340 & 46.24 & tt\_zh-cn  & 260 & 50.97 & af\_fr-ca  & 208 & 67.69 & sl\_tt     & 156 & 56.32 & hr\_ig     & 120 & 38.77 & fo\_pt-br  & 90 & 51.59 \\
ne\_te     & 407 & 65.71 & fa\_ry    & 340 & 42.65 & is\_ne     & 259 & 62.19 & bn\_bo     & 208 & 48.14 & sk\_tt     & 156 & 57.21 & bo\_et     & 120 & 42.86 & is\_tg     & 89 & 40.67 \\
km\_sq     & 404 & 61.16 & bg\_ry    & 340 & 41.63 & am\_gl     & 259 & 63.35 & ast\_nl    & 208 & 60.6  & it\_tt     & 156 & 56.32 & sk\_tlh    & 120 & 29.16 & bo\_ky     & 89 & 48.07 \\
km\_mr     & 404 & 54.45 & ko\_ry    & 340 & 42    & ms\_te     & 258 & 63.71 & ky\_pt     & 207 & 61.39 & ru\_tt     & 156 & 55.68 & he\_mfe    & 119 & 42.25 & mfe\_uk    & 87 & 46.78 \\
nn\_sl     & 403 & 66.81 & es\_ry    & 340 & 45.8  & ne\_ps     & 258 & 60.89 & en\_ig     & 206 & 45.45 & ca\_tt     & 156 & 56.2  & ig\_mr     & 119 & 44.55 & mfe\_sl    & 87 & 38.79 \\
km\_lv     & 403 & 65.04 & en\_ry    & 340 & 52.71 & tt\_uk     & 256 & 50.56 & ar\_ig     & 206 & 36.14 & hy\_tt     & 156 & 56.95 & ca\_ig     & 118 & 38.67 & fa\_fo     & 86 & 50.82 \\
arq\_ps    & 403 & 54.75 & el\_ry    & 340 & 45.08 & mn\_pa     & 252 & 60.37 & srp\_uz    & 206 & 56.87 & nl\_tt     & 156 & 61.72 & cs\_dz     & 118 & 38    & fo\_zh-tw  & 86 & 45.64 \\
ml\_so     & 400 & 50.8  & ry\_tr    & 340 & 44.06 & mn\_tl     & 251 & 52.44 & af\_mr     & 205 & 62.61 & hu\_tt     & 156 & 57.34 & dz\_ko     & 118 & 46.66 & ckb\_ky    & 85 & 55.71 \\
gu\_si     & 399 & 68.7  & az\_ry    & 340 & 43.89 & fil\_gu    & 249 & 65.46 & mt\_uk     & 204 & 51.74 & hr\_tt     & 156 & 58.33 & dz\_en     & 118 & 34.21 & ht\_sk     & 84 & 34.08 \\
mg\_ro     & 397 & 44.07 & ry\_th    & 340 & 43.91 & gu\_tl     & 247 & 64.21 & ga\_pt     & 203 & 55.8  & nb\_tt     & 156 & 60.72 & dz\_ru     & 118 & 42.23 & af\_fil    & 84 & 56.65 \\
eo\_is     & 396 & 59.56 & ar\_ry    & 340 & 42.87 & mt\_nl     & 247 & 50.1  & ceb\_vi    & 203 & 47.19 & he\_tt     & 156 & 57.51 & dz\_ne     & 118 & 49.27 & te\_zh     & 84 & 55.34 \\
gu\_is     & 394 & 64.31 & pl\_ry    & 340 & 44.55 & af\_mn     & 246 & 60.52 & ceb\_cs    & 203 & 45.08 & bn\_km     & 156 & 62.32 & ar\_dz     & 117 & 38.43 & am\_srp    & 83 & 64.36 \\
es\_mt     & 394 & 46.83 & ry\_zh-tw & 340 & 37.97 & ht\_sv     & 245 & 40.18 & ceb\_lv    & 203 & 44.33 & bo\_ckb    & 155 & 45.43 & dz\_sv     & 117 & 45.4  & be\_tl     & 83 & 62.58 \\
eo\_ug     & 392 & 58.28 & ja\_ry    & 340 & 40.97 & arq\_bn    & 245 & 60.64 & ceb\_fr    & 203 & 45.79 & bo\_ka     & 155 & 42.72 & dz\_sr     & 117 & 46.52 & aeb\_es    & 82 & 74.04 \\
ky\_lt     & 392 & 61.83 & ry\_sr    & 340 & 50.85 & si\_sw     & 244 & 65.21 & ceb\_fa    & 203 & 49.85 & sc\_ur     & 155 & 53.7  & da\_dz     & 117 & 38.45 & aeb\_sr    & 82 & 75.91 \\
fr-ca\_mg  & 390 & 46.06 & de\_ry    & 340 & 44.73 & fa\_ga     & 243 & 55.32 & bg\_ceb    & 203 & 43.82 & fr\_mfe    & 154 & 43.14 & dz\_uk     & 116 & 45.61 & ht\_sl     & 81 & 42.05 \\
kmr\_tl    & 386 & 54.59 & ry\_sl    & 340 & 44.93 & bg\_ga     & 243 & 54.46 & ceb\_es    & 203 & 45.42 & kk\_ps     & 154 & 59.21 & dz\_ja     & 116 & 47.77 & mfe\_nl    & 80 & 46.56 \\
sw\_uz     & 386 & 56.5  & ry\_sk    & 340 & 49.52 & ga\_ja     & 243 & 52.08 & ceb\_en    & 203 & 60.16 & ps\_zh     & 154 & 56.72 & dz\_he     & 116 & 42.82 & bg\_ig     & 80 & 37.05 \\
nb\_so     & 385 & 51.03 & da\_ry    & 340 & 46.1  & de\_ga     & 243 & 54.13 & ceb\_th    & 203 & 48.41 & ca\_pa     & 153 & 73.6  & aeb\_gu    & 115 & 70.39 & ceb\_tr    & 80 & 44.6  \\
bo\_lv     & 384 & 43.53 & it\_ry    & 340 & 38.59 & ga\_nl     & 243 & 58.71 & ar\_ceb    & 203 & 43.8  & he\_ig     & 152 & 37.36 & aeb\_ckb   & 115 & 60.5  & af\_ne     & 80 & 66.31 \\
ne\_tg     & 384 & 50.62 & ry\_zh-cn & 340 & 35.72 & ga\_hu     & 243 & 54.85 & ceb\_fr-ca & 203 & 45.62 & da\_ga     & 152 & 57.59 & aeb\_ko    & 115 & 64.51 & mk\_tt     & 80 & 53.69 \\
bn\_sh     & 384 & 67.99 & id\_ry    & 340 & 45.95 & ga\_hr     & 243 & 58.83 & ceb\_pl    & 203 & 44.98 & da\_ps     & 151 & 70.4  & aeb\_en    & 115 & 79.57 & lv\_tt     & 80 & 60.86 \\
my\_sh     & 384 & 61.17 & ru\_ry    & 340 & 40.11 & en\_mfe    & 240 & 53.77 & ceb\_zh-tw & 203 & 45.35 & ga\_uk     & 150 & 57.4  & aeb\_ru    & 115 & 68.07 & lt\_tt     & 80 & 60.45 \\
arq\_zh    & 382 & 50.92 & ro\_ry    & 340 & 40.86 & bs\_gu     & 240 & 71.66 & ceb\_ja    & 203 & 49.31 & ig\_ja     & 150 & 45.72 & ig\_pl     & 114 & 37.2  & tt\_uz     & 80 & 62.09 \\
mt\_tr     & 381 & 47.02 & nl\_ry    & 340 & 47.36 & am\_si     & 240 & 64.09 & ceb\_it    & 203 & 48.23 & az\_si     & 150 & 63.08 & id\_ig     & 114 & 37.23 & bn\_tt     & 80 & 65.96 \\
de\_sc     & 381 & 40.71 & hu\_ry    & 340 & 46.23 & el\_ga     & 239 & 54.9  & ceb\_zh-cn & 203 & 41.58 & lt\_mfe    & 149 & 37.1  & pt-br\_tt  & 114 & 56.5  & et\_tt     & 80 & 60.03 \\
arq\_fil   & 380 & 39.67 & hr\_ry    & 340 & 47.22 & my\_tg     & 239 & 44.19 & ceb\_id    & 203 & 43.73 & fa\_mfe    & 149 & 44.53 & bn\_pa     & 114 & 73.42 & az\_tt     & 80 & 63.77 \\
arq\_eo    & 380 & 39.41 & he\_ry    & 340 & 43.4  & et\_ug     & 238 & 61.05 & ceb\_ru    & 203 & 44.83 & bg\_mfe    & 149 & 38.78 & pa\_ps     & 114 & 65.05 & tg\_tt     & 80 & 46.58 \\
fil\_ml    & 380 & 62.09 & pt-br\_ry & 340 & 48.11 & arq\_bs    & 237 & 38.83 & ceb\_hu    & 203 & 46.77 & mfe\_tr    & 149 & 44.25 & ig\_nl     & 113 & 45.37 & ne\_tt     & 80 & 63.62 \\
bs\_ps     & 379 & 66.01 & af\_nb    & 339 & 66.76 & arq\_nn    & 237 & 37.52 & ceb\_hr    & 203 & 45.24 & mfe\_th    & 149 & 50.1  & ro\_tt     & 113 & 53.92 & mfe\_ro    & 79 & 35.24 \\
az\_srp    & 378 & 61.13 & kk\_so    & 336 & 48.94 & arq\_ne    & 237 & 48.96 & ceb\_hi    & 203 & 51.02 & ar\_mfe    & 149 & 40.85 & dz\_ro     & 113 & 38.39 & hr\_mfe    & 79 & 37    \\
hr\_mg     & 377 & 43.62 & mk\_si    & 334 & 68.9  & am\_nb     & 235 & 62.83 & ceb\_he    & 203 & 47.07 & da\_mfe    & 149 & 37.5  & ckb\_mt    & 112 & 50.58 & gu\_tg     & 79 & 55.23 \\
ps\_si     & 377 & 69.01 & bo\_ms    & 334 & 41.23 & tt\_vi     & 235 & 50.8  & nl\_sc     & 202 & 41.68 & ps\_ur     & 149 & 65.01 & mt\_my     & 112 & 57.45 & gl\_mg     & 79 & 46.68 \\
gl\_inh    & 377 & 27.65 & ky\_nb    & 333 & 63.99 & bo\_kk     & 235 & 48.64 & ig\_ro     & 201 & 30.88 & ceb\_fil   & 149 & 45.63 & da\_tt     & 112 & 62.21 & fi\_mg     & 79 & 45    \\
inh\_lt    & 377 & 28.05 & ht\_th    & 332 & 45.94 & af\_et     & 233 & 63.26 & ast\_ro    & 200 & 52.11 & ceb\_ko    & 149 & 47.74 & dz\_vi     & 112 & 42.32 & bs\_mg     & 79 & 45.46 \\
inh\_lo    & 377 & 32.15 & ml\_te    & 331 & 61.03 & sv\_tt     & 232 & 59.3  & ceb\_el    & 199 & 47.71 & ceb\_sr    & 149 & 45.58 & dz\_nl     & 112 & 44.42 & mg\_tl     & 79 & 47.87 \\
lo\_ne     & 377 & 61.77 & bo\_uz    & 331 & 45.42 & ast\_gl    & 232 & 56.35 & am\_et     & 199 & 60.38 & ceb\_sq    & 149 & 39.11 & aeb\_ar    & 112 & 66.52 & mg\_sl     & 79 & 47.35 \\
inh\_uz    & 377 & 33.12 & bo\_fil   & 331 & 41.75 & ast\_vi    & 232 & 55.05 & am\_kk     & 198 & 59.38 & ceb\_de    & 149 & 44.79 & dz\_tr     & 111 & 46.89 & mg\_nb     & 79 & 49.89 \\
fi\_inh    & 377 & 30.2  & ne\_nn    & 328 & 70.52 & ast\_cs    & 232 & 55.24 & ml\_tg     & 197 & 44.26 & ms\_ps     & 149 & 63.6  & aeb\_zh-tw & 111 & 64.53 & lb\_mk     & 79 & 44.67 \\
inh\_uk    & 377 & 29.9  & az\_tl    & 327 & 56.67 & ast\_lt    & 232 & 53.25 & so\_tg     & 197 & 40.17 & mfe\_zh-tw & 148 & 47.82 & bn\_ug     & 110 & 68.13 & gl\_lb     & 79 & 36.54 \\
fa\_inh    & 377 & 31.56 & az\_ug    & 326 & 60.88 & ast\_fr    & 232 & 57.55 & sc\_sr     & 197 & 48.52 & mfe\_nb    & 148 & 38.32 & dz\_it     & 110 & 43.01 & lb\_lv     & 79 & 40.75 \\
bn\_inh    & 377 & 38.56 & tg\_zh    & 323 & 34.63 & ast\_uk    & 232 & 58.02 & cs\_mfe    & 196 & 36.38 & lt\_ps     & 148 & 57.12 & dz\_es     & 109 & 41.8  & lb\_lt     & 79 & 39.68 \\
bg\_inh    & 377 & 25.27 & bo\_zh    & 322 & 37.56 & ast\_fa    & 232 & 55.09 & ig\_pt-br  & 195 & 37.5  & mfe\_zh-cn & 147 & 43.99 & it\_mfe    & 108 & 40.37 & fi\_lb     & 79 & 40.46 \\
be\_inh    & 377 & 28.44 & eu\_te    & 318 & 59.75 & ast\_bn    & 232 & 60.32 & gu\_pa     & 195 & 70    & kk\_kn     & 147 & 60.39 & ckb\_so    & 108 & 49.4  & kk\_lb     & 79 & 44.8  \\
fil\_inh   & 377 & 28.73 & hr\_sc    & 318 & 41.12 & ast\_bg    & 232 & 60.4  & af\_eo     & 194 & 64.08 & be\_mfe    & 146 & 40.06 & dz\_th     & 107 & 47.3  & lb\_ta     & 79 & 48.63 \\
eu\_inh    & 377 & 30.93 & am\_mk    & 317 & 62.2  & ast\_es    & 232 & 57.94 & ckb\_ug    & 194 & 52.17 & eu\_mfe    & 146 & 40.6  & hu\_ig     & 106 & 40.65 & fr-ca\_lb  & 79 & 36.14 \\
et\_inh    & 377 & 29.38 & ps\_sl    & 317 & 69.41 & ast\_en    & 232 & 70.13 & mt\_ro     & 194 & 44.74 & ig\_it     & 146 & 39.85 & be\_mg     & 106 & 42.42 & lb\_sq     & 79 & 40.13 \\
eo\_inh    & 377 & 29.37 & lv\_pa    & 313 & 67.57 & ast\_tr    & 232 & 53.75 & ig\_tr     & 194 & 42.21 & ig\_zh-cn  & 146 & 37.64 & mg\_sw     & 106 & 44.22 & lb\_sl     & 79 & 40.17 \\
inh\_tr    & 377 & 32.09 & arq\_mr   & 312 & 55.92 & ast\_th    & 232 & 53.79 & ast\_pt-br & 194 & 60.14 & hu\_mfe    & 145 & 39.78 & az\_mg     & 105 & 46.8  & is\_lb     & 79 & 38.05 \\
az\_inh    & 377 & 32.66 & pa\_sq    & 311 & 63.1  & ar\_ast    & 232 & 48.66 & sw\_tl     & 194 & 54.14 & bo\_pt     & 145 & 41.4  & gl\_mt     & 105 & 49.66 & ca\_lb     & 79 & 37.12 \\
inh\_th    & 377 & 30.35 & kk\_ky    & 309 & 60.42 & ast\_pl    & 232 & 53.55 & km\_zh     & 191 & 53.4  & gl\_mfe    & 144 & 40.11 & arq\_ckb   & 104 & 60.96 & lb\_ne     & 79 & 49.69 \\
ar\_inh    & 377 & 29.46 & ky\_mr    & 309 & 58.43 & ast\_zh-tw & 232 & 50.14 & eo\_ml     & 191 & 62.03 & ig\_sq     & 143 & 35.87 & mg\_my     & 103 & 54.91 & bn\_mg     & 78 & 49.17 \\
fr-ca\_inh & 377 & 27.67 & my\_nn    & 308 & 61.43 & ast\_sl    & 232 & 52.18 & ca\_mg     & 188 & 45.61 & arq\_tl    & 143 & 39.45 & nb\_pa     & 103 & 76.77 & aeb\_fr    & 78 & 71.85 \\
inh\_sv    & 377 & 28.27 & arq\_is   & 306 & 60.4  & ast\_it    & 232 & 57.59 & da\_mg     & 185 & 48.8  & arq\_ta    & 143 & 49.54 & mfe\_vi    & 102 & 51.51 & fi\_ht     & 77 & 38.82 \\
inh\_ja    & 377 & 30.44 & bo\_kn    & 306 & 51.52 & ast\_zh-cn & 232 & 47.15 & hy\_mg     & 185 & 51.58 & arq\_ms    & 143 & 40.26 & am\_uz     & 102 & 59.89 & mg\_uz     & 77 & 43.85 \\
inh\_sl    & 377 & 26.05 & bo\_is    & 306 & 43.21 & ast\_id    & 232 & 55.63 & hi\_mg     & 185 & 53.86 & so\_sw     & 143 & 47.54 & ast\_ja    & 102 & 51.86 & aeb\_pt-br & 77 & 74.14 \\
da\_inh    & 377 & 28.13 & en\_ga    & 304 & 68.22 & ast\_ru    & 232 & 52.35 & bo\_sw     & 185 & 44.89 & km\_nb     & 141 & 61.07 & pa\_te     & 102 & 68.76 & ar\_tt     & 76 & 45.36 \\
inh\_it    & 377 & 26.73 & ga\_zh-tw & 303 & 51.99 & ast\_hu    & 232 & 56.45 & hy\_km     & 184 & 61.64 & lb\_pt     & 141 & 41.58 & aeb\_hr    & 102 & 72.22 & kmr\_tt    & 76 & 49.16 \\
inh\_zh-cn & 377 & 26.33 & ga\_zh-cn & 303 & 49.25 & ast\_hr    & 232 & 56.67 & af\_bn     & 183 & 65.58 & mt\_pt     & 141 & 51.26 & arq\_ur    & 102 & 65.66 & ml\_srp    & 76 & 66.15 \\
id\_inh    & 377 & 28.85 & ga\_he    & 303 & 54.93 & ast\_he    & 232 & 55.82 & fa\_ig     & 181 & 41.02 & mfe\_sv    & 140 & 43.63 & gu\_mfe    & 101 & 52.52 & srp\_tl    & 76 & 59.19 \\
ca\_inh    & 377 & 26.94 & hu\_mg    & 303 & 43.26 & arq\_mn    & 232 & 41.4  & mr\_tg     & 181 & 41.4  & ja\_mfe    & 138 & 45.53 & mfe\_ur    & 101 & 53.06 & arq\_ug    & 76 & 55.14 \\
hy\_inh    & 377 & 32.01 & ga\_id    & 302 & 56.95 & el\_mt     & 231 & 49.28 & si\_uz     & 180 & 64.18 & bs\_tl     & 137 & 63.54 & kmr\_mfe   & 101 & 45.36 & be\_ug     & 76 & 64.97 \\
hu\_inh    & 377 & 30.1  & sc\_sv    & 302 & 46.72 & km\_te     & 231 & 62.42 & ig\_ru     & 179 & 38.62 & az\_ps     & 137 & 59.48 & mfe\_my    & 101 & 52.07 & tg\_ug     & 76 & 50.13 \\
hr\_inh    & 377 & 27.59 & fil\_ur   & 301 & 64.54 & ga\_sr     & 230 & 58.06 & ceb\_nl    & 179 & 49.25 & ps\_so     & 137 & 50.25 & fo\_uk     & 101 & 53.39 & arq\_be    & 76 & 43.21 \\
inh\_ne    & 377 & 38.72 & kn\_sq    & 301 & 58.23 & hi\_tt     & 230 & 55.85 & mg\_sq     & 178 & 42.55 & ps\_ta     & 137 & 59.72 & en\_fo     & 101 & 57.47 & arq\_tg    & 76 & 37.82 \\
inh\_nb    & 377 & 26.69 & ka\_pa    & 300 & 68.15 & lv\_mt     & 229 & 43.22 & ast\_mk    & 178 & 57.41 & km\_si     & 135 & 60.51 & fo\_th     & 101 & 52.92 & be\_tg     & 76 & 36.26 \\
inh\_pt-br & 377 & 27.07 & bs\_pa    & 300 & 73.7  & fil\_te    & 229 & 54.81 & ast\_uz    & 178 & 49.86 & my\_tt     & 135 & 54.44 & fo\_zh-cn  & 101 & 41.83 & be\_is     & 75 & 60.8  \\
bo\_gu     & 375 & 60.08 & ml\_sh    & 300 & 59.66 & ast\_el    & 228 & 60.2  & ast\_ko    & 178 & 50.94 & mn\_ps     & 135 & 51.3  & fo\_ru     & 101 & 48.99 & fo\_tr     & 75 & 47.99 \\
ckb\_ht    & 373 & 45.09 & km\_ur    & 300 & 62.66 & mr\_mt     & 228 & 47.63 & ast\_ka    & 178 & 58    & ka\_ug     & 135 & 61.13 & fo\_hu     & 101 & 48.89 & aeb\_ro    & 75 & 74.22 \\
fr-ca\_si  & 371 & 69.88 & ga\_vi    & 299 & 52.71 & af\_ta     & 227 & 66.64 & ast\_sv    & 178 & 59.09 & mr\_so     & 134 & 46.78 & aeb\_zh-cn & 101 & 62.04 & kk\_ml     & 75 & 67.04 \\
gu\_so     & 370 & 54.91 & ga\_ko    & 299 & 56.29 & af\_hy     & 227 & 69.54 & ast\_sr    & 178 & 60.67 & fr-ca\_ps  & 132 & 63.17 & fo\_ko     & 100 & 50.24 & ht\_ur     & 74 & 50.61 \\
kk\_tl     & 368 & 56.95 & tl\_zh    & 297 & 51.92 & ca\_si     & 227 & 67.09 & ast\_sq    & 178 & 51.53 & id\_mfe    & 131 & 39.92 & ar\_fo     & 100 & 47.58 & mr\_tt     & 74 & 48.69 \\
da\_si     & 368 & 63.06 & fr\_ga    & 297 & 52.17 & mr\_sc     & 226 & 46.11 & ast\_de    & 178 & 55.96 & ps\_sw     & 131 & 61.15 & fo\_ja     & 100 & 52.37 & pa\_uz     & 74 & 53.96 \\
ht\_sq     & 368 & 37.2  & mn\_so    & 297 & 43.49 & lt\_sc     & 223 & 37.76 & ht\_sw     & 177 & 39.68 & de\_ig     & 131 & 37.02 & de\_fo     & 100 & 46.71 & hi\_ig     & 73 & 46.26 \\
ckb\_tl    & 367 & 56.26 & ht\_kmr   & 296 & 51.27 & de\_tt     & 222 & 58    & ky\_my     & 176 & 63.25 & ms\_ug     & 131 & 70.85 & fo\_sk     & 100 & 43.47 & pa\_zh     & 73 & 58.59 \\
ht\_ms     & 367 & 38.16 & ga\_pl    & 296 & 53.7  & hi\_sc     & 222 & 50.88 & eo\_ht     & 176 & 38.47 & ml\_tlh    & 131 & 38.96 & fo\_it     & 100 & 51.21 & en\_lo     & 73 & 75.68 \\
ka\_srp    & 365 & 69.16 & sh\_sw    & 296 & 68.36 & mr\_tl     & 221 & 57.56 & ml\_uz     & 175 & 56.95 & tlh\_vi    & 131 & 34.48 & fo\_he     & 100 & 49.67 & ug\_uz     & 73 & 55.71 \\
fi\_ps     & 365 & 63.2  & ga\_pt-br & 293 & 56.66 & fil\_mr    & 221 & 53.41 & lv\_mg     & 174 & 43.41 & cs\_tlh    & 131 & 29.24 & ug\_ur     & 100 & 62.87 & kn\_ms     & 71 & 58.99 \\
fi\_so     & 364 & 45.05 & ga\_tr    & 292 & 51.91 & arq\_ka    & 220 & 63.26 & ast\_mr    & 172 & 45.32 & fr\_tlh    & 131 & 30.11 & aeb\_tr    & 100 & 64.82 & dz\_pt-br  & 71 & 42.79 \\
my\_so     & 364 & 52.2  & ne\_si    & 290 & 69.61 & lb\_vi     & 217 & 41.73 & ko\_tt     & 171 & 60.91 & fi\_tlh    & 131 & 37.23 & kn\_uz     & 100 & 58.66 & si\_tl     & 71 & 59.77 \\
ja\_mg     & 363 & 47.34 & ky\_mn    & 290 & 55.05 & cs\_lb     & 217 & 33.56 & ceb\_ro    & 171 & 40.35 & tlh\_uk    & 131 & 37.85 & af\_ckb    & 99  & 66.75 & fo\_kmr    & 70 & 52.37 \\
bs\_nn     & 363 & 65.01 & mk\_pa    & 289 & 67.71 & fr\_lb     & 217 & 33.96 & kk\_ug     & 170 & 55.6  & fa\_tlh    & 131 & 37.58 & es\_fo     & 99  & 47.47 & gu\_srp    & 69 & 71.68 \\
az\_nn     & 363 & 59.39 & am\_sk    & 289 & 64.69 & lb\_uk     & 217 & 44.94 & ig\_vi     & 169 & 44.19 & bg\_tlh    & 131 & 31.03 & km\_ms     & 99  & 62.75 & bo\_srp    & 69 & 46.86 \\
bo\_ne     & 363 & 51.01 & am\_lv    & 288 & 57.38 & fa\_lb     & 217 & 40.64 & arq\_so    & 169 & 44.12 & ko\_tlh    & 131 & 40.21 & cs\_ga     & 99  & 53.15 & ckb\_fo    & 69 & 47.43 \\
inh\_zh-tw & 362 & 27.68 & bn\_nn    & 288 & 66.52 & bg\_lb     & 217 & 37.7  & ig\_ko     & 168 & 46.07 & es\_tlh    & 131 & 31.23 & ga\_lt     & 99  & 52.41 & kn\_si     & 68 & 67.76 \\
ht\_lt     & 361 & 37.39 & ht\_mk    & 287 & 41.97 & ko\_lb     & 217 & 40.7  & ml\_ne     & 166 & 62.88 & eo\_tlh    & 131 & 31.94 & fi\_ga     & 99  & 57.59 & en\_tk     & 68 & 50.49 \\
ka\_kn     & 360 & 62.93 & kn\_ml    & 286 & 60.01 & es\_lb     & 217 & 37.09 & ca\_sc     & 166 & 39.65 & tlh\_tr    & 131 & 38.59 & et\_ga     & 99  & 50.2  & he\_tk     & 68 & 41.19 \\
kn\_ne     & 360 & 65.35 & is\_ml    & 286 & 56.01 & en\_lb     & 217 & 41.64 & id\_tt     & 165 & 61.84 & th\_tlh    & 131 & 38.65 & ga\_th     & 99  & 56.1  & km\_mk     & 68 & 57.04 \\
gl\_tg     & 359 & 41.39 & is\_ur    & 286 & 60.78 & el\_lb     & 217 & 39.93 & ceb\_pt-br & 165 & 46.38 & ar\_tlh    & 131 & 33.49 & ga\_sq     & 99  & 49.84 & af\_eu     & 68 & 57.01 \\
ko\_mt     & 358 & 48.12 & bs\_kn    & 286 & 67.94 & lb\_tr     & 217 & 43.95 & hi\_lb     & 165 & 45.4  & pt\_tlh    & 131 & 30.68 & ga\_hy     & 99  & 59.56 & tg\_ur     & 68 & 48.18 \\
fil\_kk    & 355 & 57.93 & bn\_is    & 286 & 58.97 & lb\_th     & 217 & 43.87 & be\_km     & 162 & 56.21 & pl\_tlh    & 131 & 30.49 & ga\_ne     & 99  & 56.47 & eu\_tg     & 68 & 42.6  \\
ko\_lo     & 353 & 58.26 & is\_te    & 286 & 58.14 & ar\_lb     & 217 & 37.84 & gu\_nn     & 162 & 67.16 & tlh\_zh-tw & 131 & 36.41 & ga\_mr     & 99  & 52.18 & lo\_nn     & 68 & 59.81 \\
gu\_ml     & 352 & 67.45 & is\_sw    & 286 & 64.28 & lb\_pl     & 217 & 38.39 & nn\_ur     & 162 & 69.14 & ja\_tlh    & 131 & 39.98 & be\_ml     & 99  & 57.71 & ko\_tk     & 67 & 44.57 \\
arq\_et    & 352 & 40.9  & ga\_it    & 285 & 60.43 & lb\_zh-tw  & 217 & 40.92 & fil\_kn    & 162 & 64.31 & sr\_tlh    & 131 & 36.58 & lt\_mg     & 99  & 37.87 & et\_so     & 67 & 44.84 \\
tl\_uz     & 350 & 51.27 & nb\_ps    & 283 & 67.26 & lb\_sv     & 217 & 41.08 & fil\_sw    & 162 & 55.7  & sq\_tlh    & 131 & 28.26 & mfe\_sr    & 98  & 40.46 & so\_tl     & 67 & 48.15 \\
ka\_te     & 348 & 63.76 & mg\_sk    & 282 & 41.18 & ja\_lb     & 217 & 39.17 & kn\_nn     & 162 & 62.97 & de\_tlh    & 131 & 30.37 & ka\_mfe    & 97  & 43.17 & gl\_pa     & 67 & 74.88 \\
mk\_ug     & 347 & 62.04 & et\_srp   & 280 & 66.42 & lb\_sr     & 217 & 44.6  & nn\_sw     & 162 & 64.62 & it\_tlh    & 131 & 31.21 & mfe\_mk    & 96  & 45.72 & eu\_srp    & 67 & 57.8  \\
ml\_zh     & 346 & 52.75 & mn\_tg    & 279 & 37.96 & de\_lb     & 217 & 36.51 & es\_ig     & 161 & 35.88 & tlh\_zh-cn & 131 & 33.03 & ky\_uz     & 96  & 64.83 & de\_mfe    & 66 & 37.17 \\
arq\_fr-ca & 345 & 39.14 & fil\_tl   & 278 & 67.26 & lb\_sk     & 217 & 38.49 & am\_zh     & 161 & 51.27 & id\_tlh    & 131 & 31.76 & ky\_ms     & 96  & 69.19 & af\_kk     & 66 & 62.77 \\
lt\_mt     & 343 & 41.06 & mg\_sv    & 278 & 48.68 & da\_lb     & 217 & 35.25 & bo\_ur     & 161 & 45.7  & ru\_tlh    & 131 & 32.78 & af\_bs     & 96  & 68.18 & ar\_tk     & 66 & 39.23 \\
bg\_mt     & 343 & 44.82 & gl\_ky    & 277 & 65.72 & it\_lb     & 217 & 36.58 & mr\_ug     & 161 & 55.97 & nl\_tlh    & 131 & 32.88 & el\_fo     & 96  & 50.09 & pt-br\_tk  & 66 & 41.5  \\
mt\_sv     & 343 & 50.4  & es\_ga    & 277 & 51.59 & lb\_zh-cn  & 217 & 38.22 & lb\_ro     & 160 & 36.71 & hu\_tlh    & 131 & 35.67 & fo\_ro     & 96  & 43.85 & fo\_pl     & 66 & 48.09 \\
mt\_sr     & 343 & 46.31 & af\_mk    & 276 & 64.52 & id\_lb     & 217 & 36.52 & ht\_ta     & 160 & 48.56 & hr\_tlh    & 131 & 34.67 & ig\_zh-tw  & 95  & 40.85 & eu\_tl     & 66 & 54.91 \\
de\_mt     & 343 & 47.63 & is\_nn    & 275 & 65.05 & lb\_ru     & 217 & 40.38 & ckb\_nn    & 159 & 67.29 & nb\_tlh    & 131 & 32.3  & am\_ne     & 95  & 66.39 & eu\_so     & 66 & 48.28 \\
mt\_sk     & 343 & 47.24 & eu\_gu    & 274 & 63.07 & hy\_lb     & 217 & 44.88 & gl\_ug     & 159 & 69.93 & pt-br\_tlh & 131 & 31.2  & am\_mr     & 95  & 64.7  & pa\_si     & 66 & 77.97 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrr|lrr|lrr|lrr|lrr|lrr|lrr}
\toprule
\textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} & \textbf{Lang Pair}    & \textbf{\#Sents} & \textbf{COMET-QE} \\
\midrule
bo\_ga     & 66 & 39.42 & as\_uz    & 57 & 56.78 & ast\_eo    & 54 & 56.27 & bi\_fr     & 49 & 38.21 & gl\_la    & 33 & 46.56 & ro\_szl   & 23 & 38.62 & ne\_sw     & 4 & 77.92 \\
ga\_sv     & 66 & 62.57 & as\_fi    & 57 & 68.52 & eo\_oc     & 54 & 37.63 & bi\_fi     & 49 & 39.17 & ga\_lv    & 33 & 54.87 & kmr\_mg   & 22 & 47.65 & gu\_hup    & 3 & 39.39 \\
ga\_sl     & 66 & 53.98 & as\_uk    & 57 & 64.42 & en\_oc     & 54 & 45.12 & bi\_uk     & 49 & 43.11 & ga\_la    & 33 & 46.36 & oc\_ro    & 22 & 30.58 & gu\_mt     & 3 & 56.14 \\
szl\_vi    & 66 & 37.79 & as\_bg    & 57 & 63.52 & oc\_tr     & 54 & 42.44 & bi\_fa     & 49 & 45.28 & ga\_kk    & 33 & 50.93 & lv\_tlh   & 22 & 34.58 & ckb\_hup   & 3 & 38.44 \\
cs\_szl    & 66 & 34.42 & as\_ko    & 57 & 63.2  & ast\_az    & 54 & 53.9  & bg\_bi     & 49 & 33.37 & eo\_ga    & 33 & 53.9  & ka\_tlh   & 22 & 39.07 & hup\_vi    & 3 & 36.74 \\
lt\_szl    & 66 & 37.71 & as\_es    & 57 & 67.51 & az\_oc     & 54 & 41.61 & bi\_ko     & 49 & 48.18 & ga\_tl    & 33 & 48.45 & ig\_ta    & 22 & 38.14 & cs\_hup    & 3 & 29.79 \\
lo\_szl    & 66 & 47.98 & as\_en    & 57 & 77.97 & oc\_th     & 54 & 42.46 & bi\_kk     & 49 & 48.99 & ga\_ta    & 33 & 58.61 & ha\_ro    & 22 & 48.38 & hup\_lv    & 3 & 33.43 \\
fr\_szl    & 66 & 36.82 & as\_el    & 57 & 66.17 & ar\_oc     & 54 & 36.47 & bi\_et     & 49 & 38.02 & fr-ca\_ga & 33 & 55.72 & mfe\_sk   & 21 & 31.81 & hup\_lt    & 3 & 30.8  \\
szl\_uz    & 66 & 42.59 & as\_tr    & 57 & 55.52 & am\_ast    & 54 & 51.36 & bi\_es     & 49 & 38.23 & ca\_ga    & 33 & 56.03 & af\_so    & 21 & 45.13 & fr\_hup    & 3 & 31.36 \\
fi\_szl    & 66 & 40.53 & as\_th    & 57 & 57.17 & am\_oc     & 54 & 43.03 & bi\_en     & 49 & 51.24 & ga\_nn    & 33 & 60.46 & mfe\_mn   & 20 & 46.75 & hup\_uk    & 3 & 31.49 \\
szl\_uk    & 66 & 40.47 & ar\_as    & 57 & 57.84 & ast\_ta    & 54 & 55.77 & bi\_el     & 49 & 41.61 & ga\_nb    & 33 & 60.59 & ga\_zh    & 20 & 42.99 & fa\_hup    & 3 & 32.02 \\
fa\_szl    & 66 & 41.86 & as\_ta    & 57 & 64.43 & oc\_ta     & 54 & 45.54 & bi\_ka     & 49 & 46.65 & ga\_hi    & 33 & 59.97 & af\_sw    & 20 & 69.21 & bg\_hup    & 3 & 33.05 \\
bs\_szl    & 66 & 39.55 & as\_pl    & 57 & 69.9  & ast\_fr-ca & 54 & 59.54 & bi\_tr     & 49 & 42.66 & la\_vi    & 33 & 53.59 & af\_is    & 18 & 60.57 & hup\_ko    & 3 & 30.66 \\
bn\_szl    & 66 & 50.47 & as\_zh-tw & 57 & 61.33 & fr-ca\_oc  & 54 & 36.55 & az\_bi     & 49 & 41.84 & cs\_la    & 33 & 44.39 & am\_fil   & 18 & 55.87 & eu\_hup    & 3 & 32.84 \\
bg\_szl    & 66 & 39.14 & as\_sv    & 57 & 70.23 & af\_ast    & 54 & 53.37 & bi\_th     & 49 & 49.53 & la\_lv    & 33 & 47.96 & am\_tl    & 18 & 55.66 & eu\_mt     & 3 & 54.81 \\
fil\_szl   & 66 & 41.31 & as\_ja    & 57 & 65.09 & af\_oc     & 54 & 35.75 & ar\_bi     & 49 & 37.41 & la\_lt    & 33 & 48    & af\_tg    & 18 & 47.77 & hup\_kk    & 3 & 37.83 \\
eu\_szl    & 66 & 42.46 & as\_sr    & 57 & 72.55 & oc\_pl     & 54 & 37.4  & am\_bi     & 49 & 46.75 & fr\_la    & 33 & 43.81 & kk\_pa    & 18 & 68.09 & kk\_mt     & 3 & 43.48 \\
et\_szl    & 66 & 41.4  & as\_sq    & 57 & 58.7  & oc\_zh-tw  & 54 & 40.32 & bi\_fr-ca  & 49 & 38.44 & fi\_la    & 33 & 51.61 & pt\_tk    & 17 & 38.63 & es\_hup    & 3 & 30.86 \\
es\_szl    & 66 & 38.67 & as\_de    & 57 & 66.92 & ast\_da    & 54 & 59.53 & bi\_pl     & 49 & 33.5  & la\_uk    & 33 & 54.17 & pt\_tt    & 17 & 53.84 & en\_hup    & 3 & 29.72 \\
eo\_szl    & 66 & 39.76 & as\_sl    & 57 & 68.44 & ast\_oc    & 54 & 33.37 & bi\_zh-tw  & 49 & 45.55 & fa\_la    & 33 & 51.22 & bi\_id    & 17 & 36.83 & el\_hup    & 3 & 33.82 \\
ka\_szl    & 66 & 41.77 & as\_sk    & 57 & 71.59 & ast\_ca    & 54 & 55.96 & bi\_sv     & 49 & 37.58 & bg\_la    & 33 & 47.54 & af\_pa    & 17 & 69.31 & hup\_ka    & 3 & 31.49 \\
szl\_tr    & 66 & 42.14 & as\_da    & 57 & 71.77 & ast\_hy    & 54 & 61.22 & bi\_ja     & 49 & 45.92 & ko\_la    & 33 & 46.07 & gu\_ps    & 17 & 79.79 & ka\_mt     & 3 & 50.52 \\
az\_szl    & 66 & 45.07 & as\_it    & 57 & 71.19 & ast\_nb    & 54 & 57.88 & bi\_sr     & 49 & 34.43 & kk\_la    & 33 & 51.07 & ps\_uz    & 17 & 55.63 & hup\_tr    & 3 & 36.8  \\
szl\_th    & 66 & 41.9  & as\_zh-cn & 57 & 58.96 & ast\_hi    & 54 & 58.87 & bi\_sq     & 49 & 29.52 & et\_la    & 33 & 48.72 & kk\_lo    & 17 & 54.79 & az\_hup    & 3 & 38.06 \\
ar\_szl    & 66 & 38.4  & as\_id    & 57 & 69.72 & ja\_oc     & 54 & 39.1  & bi\_de     & 49 & 35.74 & es\_la    & 33 & 47    & hi\_ht    & 16 & 45.61 & az\_mt     & 3 & 55.83 \\
szl\_ta    & 66 & 45.4  & as\_ru    & 57 & 67.82 & oc\_sl     & 54 & 41.92 & bi\_sk     & 49 & 31.76 & eo\_la    & 33 & 48.21 & oc\_pt-br & 16 & 35.98 & hup\_th    & 3 & 32.44 \\
szl\_zh-tw & 66 & 39.07 & as\_ca    & 57 & 66.63 & da\_oc     & 54 & 34.6  & bi\_it     & 49 & 36.19 & en\_la    & 33 & 55.51 & inh\_pt   & 16 & 25.43 & mt\_th     & 3 & 70.32 \\
de\_szl    & 66 & 38.3  & as\_nl    & 57 & 71.8  & it\_oc     & 54 & 34.72 & bi\_zh-cn  & 49 & 37.64 & la\_tr    & 33 & 50.01 & kk\_szl   & 16 & 51.57 & ar\_hup    & 3 & 32.26 \\
sl\_szl    & 66 & 37.61 & as\_hu    & 57 & 63.94 & oc\_zh-cn  & 54 & 36.78 & bi\_kmr    & 49 & 48.81 & la\_tl    & 33 & 49.54 & en\_szl   & 16 & 48.04 & hup\_pl    & 3 & 28.72 \\
da\_szl    & 66 & 37.86 & as\_hr    & 57 & 71.5  & id\_oc     & 54 & 35.65 & bi\_ca     & 49 & 35.08 & la\_th    & 33 & 53.47 & el\_szl   & 16 & 46.91 & hup\_zh-tw & 3 & 39.56 \\
it\_szl    & 66 & 37.53 & as\_nb    & 57 & 71.47 & oc\_ru     & 54 & 39.8  & bi\_hy     & 49 & 51.47 & la\_ta    & 33 & 57.38 & aeb\_nl   & 15 & 73.01 & hup\_sv    & 3 & 33.16 \\
szl\_zh-cn & 66 & 36.88 & as\_he    & 57 & 63.5  & ca\_oc     & 54 & 36.06 & bi\_nl     & 49 & 40.14 & fr-ca\_la & 33 & 45.14 & ig\_uk    & 14 & 42.13 & hup\_ja    & 3 & 30.64 \\
id\_szl    & 66 & 38.52 & as\_pt-br & 57 & 70.51 & hy\_oc     & 54 & 43.45 & bi\_hu     & 49 & 40.15 & la\_pl    & 33 & 49.28 & el\_la    & 14 & 46.06 & hup\_sr    & 3 & 31.32 \\
ru\_szl    & 66 & 37.62 & as\_my    & 57 & 57.65 & hu\_oc     & 54 & 37.66 & bi\_hr     & 49 & 35.34 & la\_zh-tw & 33 & 48.08 & ht\_uz    & 14 & 35.97 & hup\_sq    & 3 & 35.81 \\
ca\_szl    & 66 & 38.23 & af\_am    & 57 & 60.76 & hr\_oc     & 54 & 37.86 & bi\_nb     & 49 & 35.78 & ja\_la    & 33 & 47.59 & be\_ps    & 14 & 68.61 & mt\_sq     & 3 & 62.59 \\
hy\_szl    & 66 & 46.79 & te\_tl    & 57 & 56.02 & nb\_oc     & 54 & 34.22 & bi\_hi     & 49 & 46.17 & la\_sr    & 33 & 54.11 & ht\_kk    & 14 & 46.7  & de\_hup    & 3 & 28.75 \\
nn\_szl    & 66 & 36.59 & mg\_zh    & 56 & 40.35 & hi\_oc     & 54 & 44.58 & bi\_he     & 49 & 40.82 & la\_sq    & 33 & 50.85 & ht\_zh    & 14 & 35.65 & hup\_sl    & 3 & 28.28 \\
nl\_szl    & 66 & 40.73 & be\_szl   & 56 & 37.63 & he\_oc     & 54 & 37.05 & bi\_pt-br  & 49 & 37.58 & de\_la    & 33 & 45.85 & ht\_si    & 14 & 42.03 & mt\_sl     & 3 & 71.04 \\
hu\_szl    & 66 & 42.47 & ast\_lv   & 55 & 53.6  & fo\_lt     & 53 & 40.98 & bi\_my     & 48 & 54.55 & da\_la    & 33 & 46.43 & sv\_tlh   & 14 & 32.44 & hup\_sk    & 3 & 32.23 \\
hr\_szl    & 66 & 39.6  & as\_hi    & 54 & 58.57 & inh\_nl    & 53 & 29    & inh\_lv    & 48 & 28.13 & it\_la    & 33 & 46.1  & af\_te    & 13 & 65.93 & hup\_it    & 3 & 29.7  \\
nb\_szl    & 66 & 38.78 & ceb\_gl   & 54 & 41.93 & as\_fa     & 52 & 58.57 & lo\_mfe    & 48 & 49.16 & la\_zh-cn & 33 & 49    & en\_inh   & 13 & 33.91 & hup\_zh-cn & 3 & 29.81 \\
hi\_szl    & 66 & 47.68 & gl\_oc    & 54 & 34.8  & as\_mr     & 52 & 54.57 & mfe\_uz    & 48 & 43.31 & id\_la    & 33 & 46.14 & pa\_sk    & 12 & 74.26 & hup\_kmr   & 3 & 36.9  \\
he\_szl    & 66 & 39.77 & oc\_vi    & 54 & 38.14 & fo\_pt     & 52 & 49.06 & fi\_mfe    & 48 & 40.34 & la\_ru    & 33 & 50.28 & ht\_lv    & 11 & 33.61 & kmr\_mt    & 3 & 58.67 \\
tk\_vi     & 65 & 42.63 & cs\_oc    & 54 & 31.64 & te\_ug     & 52 & 62.42 & bn\_mfe    & 48 & 49.83 & la\_ro    & 33 & 44.44 & az\_pa    & 11 & 63.17 & hup\_id    & 3 & 36.06 \\
ru\_tk     & 65 & 38.16 & lv\_oc    & 54 & 34.48 & lo\_pt     & 52 & 63.98 & fil\_mfe   & 48 & 39.56 & ca\_la    & 33 & 47.97 & pa\_so    & 11 & 55.94 & hup\_ru    & 3 & 32.72 \\
mg\_mk     & 65 & 36.82 & ceb\_lt   & 54 & 41.54 & ha\_vi     & 51 & 50.3  & et\_mfe    & 48 & 37.96 & hy\_la    & 33 & 52.77 & arq\_te   & 11 & 44.83 & hup\_ro    & 3 & 29.96 \\
eo\_mg     & 65 & 39.07 & lt\_oc    & 54 & 33.55 & cs\_ha     & 51 & 41.48 & eo\_mfe    & 48 & 38.64 & la\_nn    & 33 & 50.38 & am\_arq   & 11 & 45.79 & hup\_nl    & 3 & 29.42 \\
mg\_ta     & 65 & 46.38 & fr\_oc    & 54 & 36.58 & fr\_ha     & 51 & 45.08 & az\_mfe    & 48 & 41.38 & la\_nl    & 33 & 51.85 & so\_te    & 11 & 52.72 & hu\_hup    & 3 & 25.78 \\
ga\_kmr    & 65 & 59.72 & ceb\_fi   & 54 & 44.43 & ha\_uk     & 51 & 51.56 & inh\_mfe   & 48 & 24.07 & hu\_la    & 33 & 50.29 & am\_so    & 11 & 50.97 & hr\_hup    & 3 & 33.12 \\
es\_tk     & 64 & 40.68 & bo\_ceb   & 54 & 32.97 & fa\_ha     & 51 & 48.88 & ca\_mfe    & 48 & 38.2  & hr\_la    & 33 & 50.17 & bn\_ht    & 11 & 46.82 & hup\_nb    & 3 & 27.2  \\
it\_tk     & 64 & 41.45 & bn\_ceb   & 54 & 52.26 & bg\_ha     & 51 & 41.27 & hy\_mfe    & 48 & 46.13 & la\_ne    & 33 & 59.65 & ha\_pt    & 11 & 50.07 & hi\_hup    & 3 & 32.54 \\
dz\_pt     & 64 & 40.46 & be\_ceb   & 54 & 41.51 & ha\_ko     & 51 & 55.3  & mfe\_ne    & 48 & 53.64 & la\_nb    & 33 & 49.3  & as\_pt    & 10 & 75.72 & he\_hup    & 3 & 36.23 \\
aeb\_fa    & 64 & 68.26 & ceb\_et   & 54 & 42.89 & es\_ha     & 51 & 46.62 & el\_inh    & 47 & 30.03 & hi\_la    & 33 & 56.9  & la\_pt    & 10 & 45.23 & hup\_pt-br & 3 & 30.27 \\
fo\_vi     & 63 & 48.79 & ceb\_eo   & 54 & 46.88 & en\_ha     & 51 & 57.12 & fo\_id     & 46 & 49.58 & he\_la    & 33 & 45.19 & dz\_pl    & 10 & 44.34 & hup\_my    & 3 & 46.37 \\
nn\_zh     & 63 & 60.29 & az\_ceb   & 54 & 44.36 & el\_ha     & 51 & 44.37 & es\_inh    & 46 & 28.37 & la\_pt-br & 33 & 49.05 & th\_tk    & 10 & 42.32 & hup\_mt    & 3 & 31.76 \\
bo\_bs     & 63 & 43.99 & am\_ceb   & 54 & 45.32 & ha\_tr     & 51 & 44.45 & inh\_ru    & 46 & 25.83 & la\_mr    & 33 & 51.78 & ro\_tk    & 10 & 32.84 & mt\_nb     & 3 & 80.25 \\
bs\_km     & 63 & 62.47 & ceb\_ta   & 54 & 50.19 & ar\_ha     & 51 & 44.39 & aeb\_pt    & 45 & 76.27 & af\_ga    & 32 & 58.6  & af\_mfe   & 10 & 37.27 & hi\_mt     & 3 & 63.17 \\
bo\_km     & 63 & 47.71 & af\_ceb   & 54 & 43.24 & ha\_pl     & 51 & 47.55 & af\_gu     & 44 & 72.62 & mfe\_zh   & 31 & 39.96 & la\_zh    & 9  & 46.38 & bi\_ru     & 3 & 29.42 \\
fr-ca\_mfe & 62 & 36.97 & ast\_ceb  & 54 & 37.96 & ha\_zh-tw  & 51 & 47.56 & ckb\_ha    & 44 & 46.68 & nl\_oc    & 30 & 33.26 & pl\_tk    & 9  & 34.85 & lv\_szl    & 3 & 55.01 \\
ckb\_tk    & 62 & 44.28 & ceb\_sl   & 54 & 44.1  & ha\_ja     & 51 & 55.31 & ha\_kmr    & 44 & 53.49 & ro\_tlh   & 30 & 24.69 & sr\_tk    & 9  & 37.66 & ja\_szl    & 3 & 39.65 \\
tk\_zh-cn  & 62 & 37.35 & ceb\_da   & 54 & 46.48 & ha\_sr     & 51 & 45.55 & am\_bs     & 43 & 65.81 & af\_lo    & 29 & 56.8  & ht\_ps    & 9  & 50.09 & pt\_szl    & 3 & 34.04 \\
dz\_el     & 62 & 45.12 & ceb\_oc   & 54 & 31.43 & ha\_sq     & 51 & 43.58 & pt-br\_szl & 42 & 38.8  & af\_inh   & 29 & 31.05 & gu\_ug    & 9  & 66.01 & arq\_ht    & 2 & 40.03 \\
fr\_tk     & 61 & 38.95 & ca\_ceb   & 54 & 40.77 & de\_ha     & 51 & 43.72 & mfe\_sq    & 41 & 37.92 & bs\_ug    & 28 & 66.44 & aeb\_it   & 9  & 64.44 & da\_ht     & 2 & 41.83 \\
dz\_zh-tw  & 61 & 42.23 & ceb\_hy   & 54 & 50.01 & ha\_sk     & 51 & 47.48 & af\_nn     & 41 & 64.22 & eu\_ug    & 28 & 58.08 & fr\_inh   & 9  & 31.28 & af\_bi     & 2 & 32.58 \\
dz\_zh-cn  & 61 & 39.23 & ceb\_nb   & 54 & 46.76 & ha\_it     & 51 & 52.86 & af\_zh     & 40 & 59.43 & kk\_mg    & 27 & 47.26 & fr-ca\_pa & 8  & 66.03 & el\_tk     & 2 & 45.76 \\
fa\_tk     & 60 & 44.95 & ast\_fi   & 54 & 56.77 & ha\_zh-cn  & 51 & 44.47 & gl\_ps     & 40 & 64.8  & ceb\_zh   & 27 & 44.84 & be\_ht    & 8  & 36.26 & ht\_mr     & 2 & 42.14 \\
tk\_zh-tw  & 60 & 41.8  & fi\_oc    & 54 & 36.88 & ha\_id     & 51 & 49.37 & mfe\_pt    & 39 & 44.45 & ast\_zh   & 27 & 44.92 & af\_ug    & 8  & 73.22 & aeb\_vi    & 2 & 55.35 \\
ckb\_ga    & 60 & 49.08 & oc\_uk    & 54 & 43    & ha\_ru     & 51 & 49.66 & nn\_te     & 39 & 57.31 & oc\_zh    & 27 & 32.03 & ckb\_sc   & 8  & 43.76 & ckb\_tt    & 1 & 88.13 \\
gl\_ig     & 59 & 40.04 & fa\_oc    & 54 & 41.87 & ha\_hy     & 51 & 51.5  & bi\_mn     & 39 & 44.58 & gl\_kn    & 27 & 66.78 & ml\_tl    & 8  & 51.02 & as\_ckb    & 1 & 47.01 \\
id\_tk     & 59 & 43.31 & be\_bo    & 54 & 37.13 & ha\_nl     & 51 & 54.74 & af\_arq    & 39 & 40.17 & he\_tlh   & 26 & 34.05 & my\_sc    & 8  & 54.14 & fo\_kk     & 1 & 43.46 \\
aeb\_de    & 59 & 68.22 & am\_bo    & 54 & 43.85 & ha\_hu     & 51 & 48.33 & kn\_ps     & 39 & 56.83 & eu\_si    & 25 & 68.28 & am\_tg    & 7  & 45.35 & bi\_pt     & 1 & 33.47 \\
tk\_tr     & 58 & 45.72 & ast\_bo   & 54 & 30.39 & ha\_hr     & 51 & 45.76 & es\_mfe    & 37 & 37.59 & as\_ro    & 25 & 64.36 & ceb\_pt   & 7  & 41.14 & be\_sh     & 1 & 56.24 \\
hi\_tk     & 58 & 47.52 & bo\_oc    & 54 & 23.06 & ha\_he     & 51 & 54.05 & ast\_pt    & 37 & 58.64 & ml\_ug    & 25 & 59    & be\_pa    & 7  & 81.32 & am\_ckb    & 1 & 78.39 \\
my\_tk     & 58 & 47.17 & bn\_oc    & 54 & 50    & ha\_pt-br  & 51 & 51.23 & dz\_sk     & 37 & 39.31 & si\_ug    & 25 & 58.91 & pa\_tl    & 7  & 65.73 & ckb\_tg    & 1 & 34.71 \\
dz\_fr     & 58 & 43.94 & bg\_oc    & 54 & 36.62 & as\_kmr    & 50 & 50.69 & pt\_ry     & 35 & 49.19 & dz\_fa    & 25 & 43.55 & ps\_tl    & 7  & 62.47 & ceb\_my    & 1 & 67.64 \\
he\_inh    & 58 & 29.27 & am\_be    & 54 & 57.44 & el\_oc     & 50 & 39.02 & et\_ps     & 35 & 57.86 & eo\_si    & 25 & 64.86 & oc\_pt    & 5  & 34.09 & inh\_vi    & 1 & 26.97 \\
mfe\_pt-br & 57 & 43.86 & ast\_be   & 54 & 56.33 & kk\_nn     & 50 & 57.97 & ml\_si     & 34 & 59.55 & en\_tlh   & 24 & 39.46 & bi\_ro    & 5  & 26.19 & eo\_sh     & 1 & 50.2  \\
ja\_tk     & 57 & 42.41 & be\_oc    & 54 & 38.08 & ga\_mn     & 50 & 47.92 & ko\_mfe    & 33 & 42.88 & el\_tlh   & 24 & 34.64 & hr\_tk    & 5  & 38.05 & is\_sh     & 1 & 86.2  \\
as\_vi     & 57 & 61.09 & ast\_et   & 54 & 59.87 & bi\_vi     & 49 & 42.22 & kk\_mfe    & 33 & 46.4  & sl\_tlh   & 24 & 31.74 & et\_kn    & 5  & 58.4  & nb\_sh     & 1 & 90.78 \\
as\_cs     & 57 & 72.68 & et\_oc    & 54 & 36.08 & bi\_cs     & 49 & 31.51 & af\_tl     & 33 & 61.28 & kmr\_tlh  & 24 & 39.72 & aeb\_id   & 5  & 65.9  &            &   &       \\
as\_fr     & 57 & 67.12 & es\_oc    & 54 & 35    & bi\_lt     & 49 & 35.99 & ga\_gl     & 33 & 55.69 & cs\_inh   & 23 & 26.49 & aeb\_ja   & 5  & 63.36 &            &   &      \\
\bottomrule
\end{tabular}
